The Binomial Channel: On Capacity, Optimal Inputs, and Beta-Binomial Approximation

We study the binomial channel with input alphabet $[0,1]$ and output alphabet ${0,\ldots,n}$. We investigate its capacity and the structure of the capacity-achieving input and output distributions. Since the output alphabet is finite whereas the input alphabet is continuous, different input distributions may induce the same output distribution; hence, uniqueness and support properties of optimal inputs do not follow from strict concavity arguments. We first establish structural properties of the capacity-achieving input distribution. In particular, we show that it is discrete, unique, symmetric around $1/2$, and contains the endpoints ${0,1}$ in its support. We also derive location constraints and bounds on the probability masses of support points, and improve the Witsenhausen-type upper bound on the support size from order $n$ to order $n/2$. We derive explicit nonasymptotic upper and lower bounds on the capacity $C(n)$. These bounds imply $C(n)=\frac{1}{2}\log(\frac{n\pi}{2e})+o(1).$ The lower bound is obtained by evaluating the mutual information at the reference input $X_r\sim \mathrm{Beta}(1/2,1/2)$, which induces a beta-binomial output distribution, while the upper bound follows from a minimax redundancy construction. Finally, we prove an improved lower bound on the support size of the capacity-achieving input distribution. We show that the beta-binomial output induced by $X_r$ is asymptotically optimal and close to the capacity-achieving output distribution in relative entropy and $\chi^2$ divergence. We also prove a finite-mixture approximation lower bound showing that the beta-binomial output cannot be approximated too accurately by binomial mixtures with few components. Combining these results yields a support-size lower bound of order $\Omega(\sqrt{n\log\log n})$, with explicit constants. Numerical results illustrate the capacity bounds and optimal input.

==> IEEE_TIT_submission_correction/Figures/C_vs_log2_K.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
xmin=1,
xmax=5.248,
xlabel style={font=\color{white!15!black}},
xlabel={$\log_2|\supp(P_{\hat{X}^\star})|$},
ymin=1,
ymax=4.7,
ylabel style={font=\color{white!15!black}},
ylabel={Capacity Estimate (bpcu): $\hat{C}(n)$},
legend pos=north west,
legend cell align=left,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.02,0.98)},
    font = \footnotesize
}
]
\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.58496250072116	1.08746284125034\\
1.58496250072116	1.24792751344359\\
1.58496250072116	1.37230097484436\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	1.45802638586269\\
2	1.53595480712972\\
2	1.60804256873501\\
2	1.67159033789592\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.32192809488736	1.72686863853397\\
2.32192809488736	1.77805894436607\\
2.32192809488736	1.82590802276674\\
2.32192809488736	1.8703518605098\\
2.32192809488736	1.91142693374531\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.58496250072116	1.94969182963013\\
2.58496250072116	1.9859298239721\\
2.58496250072116	2.02028737463167\\
2.58496250072116	2.0528665871509\\
2.58496250072116	2.08374902766901\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8073549220576	2.1131041980778\\
2.8073549220576	2.14120188578806\\
2.8073549220576	2.1681423213418\\
2.8073549220576	2.19400148008857\\
2.8073549220576	2.21884053432873\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	2.24271261271512\\
3	2.26572079334056\\
3	2.28794500813886\\
3	2.30943588403581\\
3	2.33023638741438\\
3	2.35038319109951\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.16992500144231	2.36990834081774\\
3.16992500144231	2.38885805135112\\
3.16992500144231	2.4072735714597\\
3.16992500144231	2.42518457036742\\
3.16992500144231	2.44261733491251\\
3.16992500144231	2.4595952002123\\
3.16992500144231	2.4761389612803\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.32192809488736	2.49226933236213\\
3.32192809488736	2.50801190128789\\
3.32192809488736	2.52338597551071\\
3.32192809488736	2.53840859952247\\
3.32192809488736	2.55309529349615\\
3.32192809488736	2.5674603071597\\
3.32192809488736	2.58151661487656\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.4594316186373	2.59527709910277\\
3.4594316186373	2.60875621438641\\
3.4594316186373	2.62196567087793\\
3.4594316186373	2.63491620904799\\
3.4594316186373	2.6476178485674\\
3.4594316186373	2.6600798753856\\
3.4594316186373	2.67231094790467\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.58496250072116	2.68431918747556\\
3.58496250072116	2.69611359600831\\
3.58496250072116	2.70770193134566\\
3.58496250072116	2.71909150777926\\
3.58496250072116	2.73028909506733\\
3.58496250072116	2.74130112099383\\
3.58496250072116	2.7521336064158\\
3.58496250072116	2.76279222783134\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.70043971814109	2.773282548729979\\
3.70043971814109	2.7836102069649\\
3.70043971814109	2.79378036001689\\
3.70043971814109	2.80379780468475\\
3.70043971814109	2.81366715549933\\
3.70043971814109	2.82339275642005\\
3.70043971814109	2.83297876113609\\
3.70043971814109	2.84242907939975\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.8073549220576	2.85174755530108\\
3.8073549220576	2.86093800644048\\
3.8073549220576	2.87000409804284\\
3.8073549220576	2.87894915126133\\
3.8073549220576	2.88777636721379\\
3.8073549220576	2.8964888984373\\
3.8073549220576	2.90508968777324\\
3.8073549220576	2.9135816141029\\
3.8073549220576	2.92196740417371\\
};

\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.90689059560852	2.9302497447319\\
3.90689059560852	2.93843128088924\\
3.90689059560852	2.94651446701999\\
3.90689059560852	2.9545016376593\\
3.90689059560852	2.96239520782702\\
};


\addplot [color=blue, only marks, mark size=1pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	                1\\
4	3.03662686798978\\
4.08746284125034	3.10350368687856\\
4.16992500144231	3.1643704039794\\
4.24792751344359	3.22023168127057\\
4.32192809488736	3.27185817601249\\
4.39231742277876	3.31985429782191\\
4.4594316186373	3.36470295038998\\
4.52356195605701	3.40679616616725\\
4.58496250072116	3.44645665355729\\
4.64385618977472	3.48395324923845\\
4.70043971814109	3.51951235102573\\
4.75488750216347	3.55332640807043\\
4.75488750216347	3.58556041155498\\
4.8073549220576	3.61635688025569\\
4.85798099512757	3.64583982041056\\
4.90689059560852	3.67411775942071\\
4.95419631038687	3.7012862592827\\
4.95419631038687	3.72742988355639\\
5	3.75262385366366\\
5.04439411935845	3.77693535619\\
5.08746284125034	3.80042466247182\\
5.08746284125034	3.82314605144426\\
5.12928301694497	3.84514856994925\\
5.16992500144231	3.86647669615506\\
5.24792751344359	3.88717088596043\\
5.24792751344359	3.90726804821599\\
5.24792751344359	3.92680194057999\\
};
\addlegendentry{$\hat{C}(n)$}

\addplot [color=red, dashed, line width = 0.8pt]
  table[row sep=crcr]{%
1	1\\
5.32192809488736	4.025349666421151\\
};
\addlegendentry{$0.3 + 0.7 \log_2|\supp(P_{\hat{X}^\star})|$}

\addplot [color=red, line width = 0.8pt]
  table[row sep=crcr]{%
1	0.7\\
5.32192809488736	3.941446071165520\\
};
\addlegendentry{$-0.05 + 0.75 \log_2|\supp(P_{\hat{X}^\star})|$}

\end{axis}
\end{tikzpicture}%

==> IEEE_TIT_submission_correction/Figures/Capacity.tex <==
\definecolor{mygreen}{RGB}{46,200,50}
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
xmin=4,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Channel Capacity (bpcu)},
axis background/.style={fill=white},
legend cell align=left,
legend style={
    at={(1.05,1)},
    anchor=north west,
},
xmajorgrids,
ymajorgrids
]

% Upper bound from Zieder et al.
\addplot [color=blue, densely dashed, line width = 0.5pt]
table[row sep=crcr]{%
	4	2\\
	10	2.8073549220576\\
	20	3.58496250072116\\
	30	4.08746284125034\\
	40	4.4594316186373\\
	50	4.75488750216347\\
	60	5\\
	70	5.20945336562895\\
	80	5.39231742277876\\
	90	5.55458885167764\\
	100	5.70043971814109\\
	110	5.83289001416474\\
	120	5.95419631038688\\
	130	6.06608919045777\\
	140	6.16992500144231\\
	150	6.2667865406949\\
	160	6.35755200461808\\
	170	6.44294349584873\\
	180	6.52356195605701\\
	190	6.59991284218713\\
	200	6.6724253419715\\
	210	6.74146698640115\\
	220	6.8073549220576\\
	230	6.8703647195834\\
	240	6.93073733756289\\
	250	6.98868468677217\\
	260	7.04439411935845\\
	270	7.09803208296053\\
	280	7.14974711950468\\
	290	7.19967234483636\\
	300	7.24792751344359\\
	310	7.29462074889163\\
	320	7.33985000288462\\
	330	7.38370429247405\\
	340	7.4262647547021\\
	350	7.467605550083\\
};
\addlegendentry{Upper Bound in~\cite[Eq.~(53)]{Zieder2024}}

% Multinomial channel upper bound
\addplot [color=blue, densely dotted, line width = 0.5pt]
table[row sep=crcr]{%
	4	5.25004996294657\\
	10	5.91101401039025\\
	20	6.41101401039025\\
	30	6.70349526075083\\
	40	6.91101401039025\\
	50	7.07197805783393\\
	60	7.20349526075083\\
	70	7.31469147141905\\
	80	7.41101401039025\\
	90	7.49597651111141\\
	100	7.57197805783393\\
	110	7.6407298197089\\
	120	7.70349526075083\\
	130	7.76123386946079\\
	140	7.81469147141905\\
	150	7.86445930819451\\
	160	7.91101401039025\\
	170	7.95474543101542\\
	180	7.99597651111141\\
	190	8.03497776711204\\
	200	8.07197805783393\\
	210	8.10717272177963\\
	220	8.1407298197089\\
	230	8.17279498841875\\
	240	8.20349526075083\\
	250	8.23294210527761\\
	260	8.26123386946079\\
	270	8.28845776147198\\
	280	8.31469147141905\\
	290	8.34000450795403\\
	300	8.36445930819451\\
	310	8.38811216558369\\
	320	8.41101401039025\\
	330	8.43321107006948\\
	340	8.45474543101542\\
	350	8.47565551886273\\
};
\addlegendentry{Upper Bound in~\cite[Thm.~1]{TangCapBoundsBinomil}}

\addplot [color=blue, line width = 0.8pt]
  table[row sep=crcr]{%
30	12.7698472063506\\
40	10.367809965475\\
50	9.57945965323824\\
60	9.13448646535147\\
70	8.84076330715802\\
80	8.63030732489015\\
90	8.47147402504577\\
100	8.34717115162596\\
110	8.24723578464013\\
120	8.16519909237347\\
130	8.09672699853892\\
140	8.03879665097482\\
150	7.98923019010056\\
160	7.94641589878528\\
170	7.9091338075184\\
180	7.87644250105905\\
190	7.84760330381509\\
200	7.82202811255603\\
210	7.7992426496166\\
220	7.7788600405787\\
230	7.76056146665069\\
240	7.74408176557947\\
250	7.72919855806522\\
260	7.71572392768259\\
270	7.70349797811996\\
280	7.69238378946887\\
290	7.68226343014279\\
300	7.67303477440613\\
310	7.66460894117521\\
320	7.65690821658391\\
330	7.6498643566289\\
340	7.64341719092631\\
350	7.63751346687505\\
};
\addlegendentry{$\overline{C}(n)$ in~\eqref{eq:capacity-ub}}

\addplot [color=mygreen, line width = 0.8pt]
table[row sep=crcr]{%
    4	1.68650052718322\\
    10	2.22039672596666\\
    20	2.65388195532919\\
    30	2.91637361342171\\
    40	3.10586461174323\\
    50	3.25446207806976\\
    60	3.37681767521722\\
    70	3.48087426288073\\
    80	3.57142953605741\\
    90	3.65160672632059\\
    100	3.72355426179935\\
    110	3.78881401171516\\
    120	3.84853040629056\\
    130	3.90357646750939\\
    140	3.95463349005358\\
    150	4.00224344533836\\
    160	4.04684460587758\\
    170	4.08879645489519\\
    180	4.12839753219163\\
    190	4.16589849290323\\
    200	4.2015118428507\\
    210	4.23541931703594\\
    220	4.26777755485923\\
    230	4.29872252340481\\
    240	4.3283730064202\\
    250	4.35683338637713\\
    260	4.38419588490688\\
    270	4.41054238348964\\
    280	4.4359459154162\\
    290	4.46047189780428\\
    300	4.48417915622433\\
    310	4.50712078249024\\
    320	4.52934485719842\\
    330	4.55089506184172\\
    340	4.57181120016567\\
    350	4.59212964444691\\
};
\addlegendentry{$\overline{C}_1(n)$ in~\eqref{eq:C1_UB_finite_n}}

\addplot [color=mygreen, densely dashed, line width = 0.8pt]
table[row sep=crcr]{%
    4	2.17204845549739\\
    10	2.57611752134614\\
    20	2.92694658166884\\
    30	3.1480692443047\\
    40	3.31130759367671\\
    50	3.44125362530936\\
    60	3.54943871077432\\
    70	3.64223696930579\\
    80	3.72355664291532\\
    90	3.7959728134897\\
    100	3.86127467353816\\
    110	3.92075724812236\\
    120	3.97538884508351\\
    130	4.02591290914933\\
    140	4.07291294001832\\
    150	4.11685549390981\\
    160	4.158119603883\\
    170	4.19701747060238\\
    180	4.23380936376676\\
    190	4.26871457877037\\
    200	4.30191964108371\\
    210	4.33358454984734\\
    220	4.36384759839178\\
    230	4.39282914464137\\
    240	4.42063459494126\\
    250	4.44735679067899\\
    260	4.47307793586251\\
    270	4.49787116786144\\
    280	4.52180184788455\\
    290	4.5449286292335\\
    300	4.56730434780022\\
    310	4.58897676921636\\
    320	4.60998921952582\\
    330	4.63038112054587\\
    340	4.6501884467215\\
    350	4.66944411691581\\
            };
\addlegendentry{$\overline{C}_2(n)$ in~\eqref{eq:C2_UB_finite_n}}

\addplot [color=black, line width = 0.8pt]
  table[row sep=crcr]{%
4   1.372300974844358\\
10	1.77805893825711\\
20	2.14120186959974\\
30	2.36990831715177\\
40	2.53840859956353\\
50	2.67231094790467\\
60	2.7836102069649\\
70	2.87894915126133\\
80	2.96239520782702\\
90	3.03662686798978\\
100	3.10350368687856\\
110	3.1643704039794\\
120	3.22023168127057\\
130	3.27185817601249\\
140	3.31985429782191\\
150	3.36470295038998\\
160	3.40679616616725\\
170	3.44645665355729\\
180	3.48395324923845\\
190	3.51951235102573\\
200	3.55332640807043\\
210	3.58556041155498\\
220	3.61635688025569\\
230	3.64583982041056\\
240	3.67411775942071\\
250	3.7012862592827\\
260	3.72742988355639\\
270	3.75262385366366\\
280	3.77693535619\\
290	3.80042466247182\\
300	3.82314605144426\\
310	3.84514856994925\\
320	3.86647669615506\\
330	3.88717088596043\\
340	3.90726804821599\\
350	3.92680194057999\\
};
\addlegendentry{$\hat{C}(n)$, num. estimate}

\addplot [color=red, line width = 0.8pt]
  table[row sep=crcr]{%
4	0.0204461494720559\\
10	0.919559142422956\\
20	1.53477396301536\\
30	1.87545564489915\\
40	2.11063234656042\\
50	2.28996148598214\\
60	2.43475507376538\\
70	2.55609950270823\\
80	2.66049126759248\\
90	2.75206122810392\\
100	2.83359768429628\\
110	2.90707064816435\\
120	2.97392312641943\\
130	3.03524347555359\\
140	3.09187267381503\\
150	3.14447391681716\\
160	3.1935793660855\\
170	3.23962249175675\\
180	3.28296102445364\\
190	3.3238936069816\\
200	3.36267211195167\\
210	3.39951091127802\\
220	3.43459395950979\\
230	3.4680802814974\\
240	3.50010827690378\\
250	3.53079913484466\\
260	3.56025957052566\\
270	3.58858403916311\\
280	3.61585654252474\\
290	3.64215211480137\\
300	3.66753805373458\\
310	3.69207494764363\\
320	3.71581753763043\\
330	3.73881544569994\\
340	3.76111379305034\\
350	3.78275372782034\\
};
\addlegendentry{$\underline{C}(n)$ in~\eqref{eq:capacity-lb-asymp}}

% Lower bound from Zieder et al.
\addplot [color=red, densely dashed, line width = 0.5pt]
table[row sep=crcr]{%
	4	1\\
	10	1\\
	20	1\\
	30	1\\
	40	1\\
	50	1\\
	60	1\\
	70	1\\
	80	1\\
	90	1\\
	100	1\\
	110	1\\
	120	1\\
	130	1\\
	140	1\\
	150	1\\
	160	1\\
	170	1\\
	180	1\\
	190	1\\
	200	1\\
	210	1\\
	220	1\\
	230	1\\
	240	1\\
	250	1\\
	260	1\\
	270	1.00666983921425\\
	280	1.0418827452104\\
	290	1.0757662727985\\
	300	1.10841424878093\\
	310	1.13991101938314\\
	320	1.17033267814354\\
	330	1.19974810198397\\
	340	1.22821983024197\\
	350	1.25580481431652\\
};
\addlegendentry{Lower Bound in~\cite[Eq.~(52)]{Zieder2024}}

% Multinomial channel lower bound
\addplot [color=red, densely dotted, line width = 0.5pt]
  table[row sep=crcr]{%
70	0.0211655338755794\\
80	0.0951649207981956\\
90	0.160994557830096\\
100	0.220300858537502\\
110	0.274275756459357\\
120	0.323810298427255\\
130	0.36958831161509\\
140	0.412146197978492\\
150	0.451912578713712\\
160	0.489235431065045\\
170	0.524401176766146\\
180	0.557648429219106\\
190	0.58917809978814\\
200	0.619160963385441\\
210	0.647743413968354\\
220	0.675051906467111\\
230	0.701196429585275\\
240	0.726273252871427\\
250	0.750367122950814\\
260	0.773553036495644\\
270	0.795897684293612\\
280	0.81746063709194\\
290	0.838295326773754\\
300	0.858449863887091\\
310	0.877967723257631\\
320	0.896888322457165\\
330	0.915247512633139\\
340	0.9330779971806\\
350	0.950409690636087\\
};
\addlegendentry{Lower Bound in~\cite[Thm.~2]{TangCapBoundsBinomil}}

\end{axis}
\end{tikzpicture}

==> IEEE_TIT_submission_correction/Figures/PMFevo.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
xmin=4,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{X_r}(\supp(P_{\hat{X}^\star}))$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4   0.333333333333333\\
10	0.204832764699133\\
20	0.143566293128706\\
30	0.11688594322954\\
40	0.10108262410426\\
50	0.0903344706017331\\
60	0.0824172865665319\\
70	0.076272959307848\\
80	0.0713253785610225\\
90	0.0672305112879083\\
100	0.0637685608585199\\
110	0.0607916605937048\\
120	0.0581961880179413\\
130	0.0559070802413886\\
140	0.0538684502973373\\
150	0.0520377160241757\\
160	0.0503817863668484\\
170	0.0488745039443948\\
180	0.0474948823917868\\
190	0.0462258621541414\\
200	0.0450534136444121\\
210	0.0439658786794165\\
220	0.0429534788178508\\
230	0.0420079428092014\\
240	0.041122220487295\\
250	0.0402902603614413\\
260	0.039506834796361\\
270	0.0387674011969023\\
280	0.0380679907498495\\
290	0.0374051184825533\\
300	0.0367757099737993\\
310	0.036177041191768\\
320	0.0356066887678715\\
330	0.0350624886324241\\
340	0.034542501399623\\
350	0.0340449832377978\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4   0.666666666666667\\
10	0.795167235300867\\
20	0.856433706871294\\
30	0.88311405677046\\
40	0.89891737589574\\
50	0.909665529398267\\
60	0.917582713433468\\
70	0.923727040692152\\
80	0.928674621438977\\
90	0.932769488712092\\
100	0.93623143914148\\
110	0.939208339406295\\
120	0.941803811982059\\
130	0.944092919758611\\
140	0.946131549702663\\
150	0.947962283975824\\
160	0.949618213633152\\
170	0.951125496055605\\
180	0.952505117608213\\
190	0.953774137845859\\
200	0.954946586355588\\
210	0.956034121320584\\
220	0.957046521182149\\
230	0.957992057190798\\
240	0.958877779512705\\
250	0.959709739638559\\
260	0.960493165203639\\
270	0.961232598803098\\
280	0.961932009250151\\
290	0.962594881517447\\
300	0.963224290026201\\
310	0.963822958808232\\
320	0.964393311232128\\
330	0.964937511367576\\
340	0.965457498600377\\
350	0.965955016762202\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
4   0\\
10	0\\
20	0\\
30	0\\
40	0\\
50	0\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0\\
200	0\\
210	0\\
220	0\\
230	0\\
240	0\\
250	0\\
260	0\\
270	0\\
280	0\\
290	0\\
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
4   1\\
10	1\\
20	1\\
30	1\\
40	1\\
50	1\\
60	1\\
70	1\\
80	1\\
90	1\\
100	1\\
110	1\\
120	1\\
130	1\\
140	1\\
150	1\\
160	1\\
170	1\\
180	1\\
190	1\\
200	1\\
210	1\\
220	1\\
230	1\\
240	1\\
250	1\\
260	1\\
270	1\\
280	1\\
290	1\\
300	1\\
310	1\\
320	1\\
330	1\\
340	1\\
350	1\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
4   0.5\\
10	0.311608631897585\\
20	0.223144120753489\\
30	0.182337748234716\\
40	0.157639331249522\\
50	0.140954422040149\\
60	0.128667421747536\\
70	0.119072455395904\\
80	0.111360113652067\\
90	0.104975496201706\\
100	0.0995816652545525\\
110	0.0949333941286647\\
120	0.0908909894850443\\
130	0.0873198029937849\\
140	0.0841461547806337\\
150	0.0812855437421772\\
160	0.0787034021961739\\
170	0.0763531952368786\\
180	0.0741962379238404\\
190	0.0722171920121111\\
200	0.0703862671365486\\
210	0.068687883354356\\
220	0.0671080366020858\\
230	0.0656326666480248\\
240	0.0642513174578874\\
250	0.0629474214219968\\
260	0.0617260054864375\\
270	0.0605707871432123\\
280	0.05947819856818\\
290	0.0584439425770003\\
300	0.0574595972545698\\
310	0.0565255098554167\\
320	0.0556374254136734\\
330	0.0547845162966212\\
340	0.0539720720834561\\
350	0.0531964349755425\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
4   0.5\\
10	0.688391368102415\\
20	0.776855879246511\\
30	0.817662251765284\\
40	0.842360668750478\\
50	0.859045577959851\\
60	0.871332578252464\\
70	0.880927544604096\\
80	0.888639886347933\\
90	0.895024503798294\\
100	0.900418334745448\\
110	0.905066605871335\\
120	0.909109010514956\\
130	0.912680197006215\\
140	0.915853845219366\\
150	0.918714456257823\\
160	0.921296597803826\\
170	0.923646804763121\\
180	0.92580376207616\\
190	0.927782807987889\\
200	0.929613732863451\\
210	0.931312116645644\\
220	0.932891963397914\\
230	0.934367333351975\\
240	0.935748682542113\\
250	0.937052578578003\\
260	0.938273994513563\\
270	0.939429212856788\\
280	0.94052180143182\\
290	0.941556057423\\
300	0.94254040274543\\
310	0.943474490144583\\
320	0.944362574586327\\
330	0.945215483703379\\
340	0.946027927916544\\
350	0.946803565024458\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
10	0.5\\
20	0.382287675270136\\
30	0.316684010247365\\
40	0.272423772185159\\
50	0.243678331640045\\
60	0.222407180519407\\
70	0.205658844896069\\
80	0.192259282949859\\
90	0.181183062464526\\
100	0.171865054525552\\
110	0.163812335408418\\
120	0.156818634436276\\
130	0.150639243283246\\
140	0.145163756067609\\
150	0.140224097286223\\
160	0.135778229246436\\
170	0.131709180992067\\
180	0.127992219049903\\
190	0.124575031713357\\
200	0.121409127235515\\
210	0.118461391404688\\
220	0.115737199575511\\
230	0.113187401003315\\
240	0.110800695768773\\
250	0.108549094841568\\
260	0.106439754403674\\
270	0.104441816682856\\
280	0.102552683292141\\
290	0.100768705248742\\
300	0.0990648870117869\\
310	0.0974578329792745\\
320	0.0959209710161223\\
330	0.0944512967535715\\
340	0.0930466442422102\\
350	0.0917071388293549\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
10	0.5\\
20	0.617712324729864\\
30	0.683315989752636\\
40	0.727576227814841\\
50	0.756321668359955\\
60	0.777592819480593\\
70	0.794341155103931\\
80	0.807740717050141\\
90	0.818816937535474\\
100	0.828134945474448\\
110	0.836187664591582\\
120	0.843181365563724\\
130	0.849360756716754\\
140	0.854836243932391\\
150	0.859775902713777\\
160	0.864221770753564\\
170	0.868290819007933\\
180	0.872007780950097\\
190	0.875424968286643\\
200	0.878590872764485\\
210	0.881538608595312\\
220	0.884262800424489\\
230	0.886812598996685\\
240	0.889199304231227\\
250	0.891450905158432\\
260	0.893560245596326\\
270	0.895558183317144\\
280	0.897447316707859\\
290	0.899231294751258\\
300	0.900935112988213\\
310	0.902542167020726\\
320	0.904079028983878\\
330	0.905548703246428\\
340	0.90695335575779\\
350	0.908292861170645\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
20	0.5\\
30	0.43631298599875\\
40	0.372051694494632\\
50	0.334349355329335\\
60	0.305014691412929\\
70	0.28180774686335\\
80	0.263329536699655\\
90	0.248115721501674\\
100	0.235391447277608\\
110	0.224276618678502\\
120	0.214715236784422\\
130	0.206232663360249\\
140	0.198785287059657\\
150	0.192009223384524\\
160	0.185962746464739\\
170	0.180379029420056\\
180	0.175296343621335\\
190	0.170622040811822\\
200	0.166271395579414\\
210	0.162193571740321\\
220	0.158474939611745\\
230	0.154975980064057\\
240	0.151708337122042\\
250	0.148600007886952\\
260	0.145718810509661\\
270	0.142969041786713\\
280	0.140369552186573\\
290	0.137933434025586\\
300	0.135578391920627\\
310	0.133395180537613\\
320	0.131290292702036\\
330	0.129269825611645\\
340	0.127337344763654\\
350	0.125508203611769\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
20	0.5\\
30	0.56368701400125\\
40	0.627948305505368\\
50	0.665650644670665\\
60	0.694985308587071\\
70	0.71819225313665\\
80	0.736670463300345\\
90	0.751884278498326\\
100	0.764608552722392\\
110	0.775723381321498\\
120	0.785284763215578\\
130	0.793767336639751\\
140	0.801214712940343\\
150	0.807990776615476\\
160	0.814037253535261\\
170	0.819620970579944\\
180	0.824703656378665\\
190	0.829377959188178\\
200	0.833728604420586\\
210	0.837806428259679\\
220	0.841525060388255\\
230	0.845024019935943\\
240	0.848291662877958\\
250	0.851399992113048\\
260	0.854281189490339\\
270	0.857030958213287\\
280	0.859630447813427\\
290	0.862066565974414\\
300	0.864421608079373\\
310	0.866604819462387\\
320	0.868709707297964\\
330	0.870730174388355\\
340	0.872662655236346\\
350	0.874491796388231\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
30	0.5\\
40	0.45958763277469\\
50	0.418665340057423\\
60	0.380847645860744\\
70	0.351582231427923\\
80	0.328500745239076\\
90	0.309612866063766\\
100	0.293835081938885\\
110	0.279795413718398\\
120	0.267927547629645\\
130	0.257322896810391\\
140	0.248126498894441\\
150	0.239669892409323\\
160	0.232208752688984\\
170	0.225228124603148\\
180	0.218927622777315\\
190	0.21309685297926\\
200	0.207640080470459\\
210	0.202475921767554\\
220	0.197861113835887\\
230	0.193470140485036\\
240	0.189388690374222\\
250	0.185470466335943\\
260	0.181891690151561\\
270	0.178433748105805\\
280	0.175160253317174\\
290	0.172132842253724\\
300	0.169147230975712\\
310	0.166459667415569\\
320	0.163821901567397\\
330	0.161293260480166\\
340	0.158863243492759\\
350	0.156593601528906\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
30	0.5\\
40	0.54041236722531\\
50	0.581334659942577\\
60	0.619152354139256\\
70	0.648417768572077\\
80	0.671499254760924\\
90	0.690387133936234\\
100	0.706164918061115\\
110	0.720204586281602\\
120	0.732072452370355\\
130	0.742677103189609\\
140	0.751873501105559\\
150	0.760330107590677\\
160	0.767791247311016\\
170	0.774771875396852\\
180	0.781072377222685\\
190	0.78690314702074\\
200	0.792359919529541\\
210	0.797524078232446\\
220	0.802138886164113\\
230	0.806529859514964\\
240	0.810611309625778\\
250	0.814529533664057\\
260	0.818108309848439\\
270	0.821566251894195\\
280	0.824839746682826\\
290	0.827867157746276\\
300	0.830852769024288\\
310	0.833540332584431\\
320	0.836178098432603\\
330	0.838706739519834\\
340	0.841136756507241\\
350	0.843406398471094\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
50	0.5\\
60	0.449054789560461\\
70	0.415746497787935\\
80	0.38919527598141\\
90	0.367300923109619\\
100	0.348725719307381\\
110	0.331875866968441\\
120	0.317910046992254\\
130	0.305317001014213\\
140	0.294483587722501\\
150	0.284461031492349\\
160	0.275711599320514\\
170	0.267421069145105\\
180	0.260045674692067\\
190	0.253108945325534\\
200	0.246599768279966\\
210	0.240403057571435\\
220	0.234951054981865\\
230	0.229695982846306\\
240	0.224830518771251\\
250	0.220153292373306\\
260	0.215928384117523\\
270	0.21180000818476\\
280	0.207872358105829\\
290	0.204288616390559\\
300	0.200689443695793\\
310	0.197545549405434\\
320	0.194382085082063\\
330	0.191387202650369\\
340	0.18848567959238\\
350	0.185818319857351\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
50	0.5\\
60	0.550945210439539\\
70	0.584253502212065\\
80	0.61080472401859\\
90	0.632699076890381\\
100	0.651274280692619\\
110	0.668124133031559\\
120	0.682089953007746\\
130	0.694682998985787\\
140	0.705516412277499\\
150	0.715538968507651\\
160	0.724288400679486\\
170	0.732578930854895\\
180	0.739954325307933\\
190	0.746891054674466\\
200	0.753400231720034\\
210	0.759596942428565\\
220	0.765048945018135\\
230	0.770304017153694\\
240	0.775169481228749\\
250	0.779846707626694\\
260	0.784071615882477\\
270	0.78819999181524\\
280	0.792127641894171\\
290	0.795711383609441\\
300	0.799310556304207\\
310	0.802454450594566\\
320	0.805617914917937\\
330	0.808612797349631\\
340	0.81151432040762\\
350	0.814181680142649\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
60	0.5\\
70	0.47330529829365\\
80	0.446013830471969\\
90	0.422010661344955\\
100	0.400884443112838\\
110	0.381531970173121\\
120	0.365572353014722\\
130	0.351058912137102\\
140	0.338574986479477\\
150	0.327018048213895\\
160	0.317050740853197\\
170	0.307512095374212\\
180	0.299162716227194\\
190	0.291155759588029\\
200	0.283644760140016\\
210	0.276531324010776\\
220	0.270232381105809\\
230	0.264173975235451\\
240	0.258519011893486\\
250	0.253157106984287\\
260	0.248295384119628\\
270	0.243557379701008\\
280	0.23901007622953\\
290	0.234873377949201\\
300	0.230720197767428\\
310	0.227124698973063\\
320	0.223441120038669\\
330	0.220010226081295\\
340	0.216676532717856\\
350	0.213644914186885\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
60	0.5\\
70	0.52669470170635\\
80	0.553986169528031\\
90	0.577989338655045\\
100	0.599115556887162\\
110	0.618468029826879\\
120	0.634427646985278\\
130	0.648941087862898\\
140	0.661425013520523\\
150	0.672981951786105\\
160	0.682949259146803\\
170	0.692487904625788\\
180	0.700837283772806\\
190	0.708844240411971\\
200	0.716355239859984\\
210	0.723468675989224\\
220	0.729767618894191\\
230	0.735826024764549\\
240	0.741480988106514\\
250	0.746842893015713\\
260	0.751704615880372\\
270	0.756442620298992\\
280	0.76098992377047\\
290	0.765126622050799\\
300	0.769279802232572\\
310	0.772875301026937\\
320	0.776558879961331\\
330	0.779989773918704\\
340	0.783323467282144\\
350	0.786355085813115\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
80	0.5\\
90	0.474347503881459\\
100	0.451000484073676\\
110	0.429577773252144\\
120	0.411542621643986\\
130	0.395069749401328\\
140	0.38092241893253\\
150	0.367745550809792\\
160	0.35656439947475\\
170	0.345867674862331\\
180	0.336526114220295\\
190	0.327539797950456\\
200	0.319085533854403\\
210	0.311189248199058\\
220	0.303956786364867\\
230	0.297234874141442\\
240	0.290780123638459\\
250	0.284791961213355\\
260	0.279255284350622\\
270	0.273976986945004\\
280	0.268866645639462\\
290	0.264178768640837\\
300	0.259566356645995\\
310	0.255486333757187\\
320	0.251336090039202\\
330	0.247450708457117\\
340	0.243713291738446\\
350	0.240328944989883\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
80	0.5\\
90	0.525652496118541\\
100	0.548999515926324\\
110	0.570422226747856\\
120	0.588457378356014\\
130	0.604930250598672\\
140	0.61907758106747\\
150	0.632254449190208\\
160	0.64343560052525\\
170	0.654132325137669\\
180	0.663473885779705\\
190	0.672460202049544\\
200	0.680914466145597\\
210	0.688810751800942\\
220	0.696043213635133\\
230	0.702765125858558\\
240	0.709219876361541\\
250	0.715208038786645\\
260	0.720744715649378\\
270	0.726023013054996\\
280	0.731133354360538\\
290	0.735821231359163\\
300	0.740433643354005\\
310	0.744513666242813\\
320	0.748663909960797\\
330	0.752549291542883\\
340	0.756286708261554\\
350	0.759671055010117\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
100	0.5\\
110	0.476643578883901\\
120	0.456200646349063\\
130	0.437685758266222\\
140	0.421850015234564\\
150	0.407007428318599\\
160	0.394437279334216\\
170	0.382791783228174\\
180	0.372395315194697\\
190	0.362573582847377\\
200	0.353253836382074\\
210	0.344635825638468\\
220	0.336402340731704\\
230	0.329103773715714\\
240	0.321898571296681\\
250	0.315295509113962\\
260	0.30908165756799\\
270	0.303276506487418\\
280	0.297640521297005\\
290	0.292461691210154\\
300	0.287440115802318\\
310	0.282828888879928\\
320	0.278299812644869\\
330	0.273940326137528\\
340	0.269772012890139\\
350	0.266015886570328\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
100	0.5\\
110	0.523356421116099\\
120	0.543799353650937\\
130	0.562314241733778\\
140	0.578149984765436\\
150	0.592992571681401\\
160	0.605562720665784\\
170	0.617208216771826\\
180	0.627604684805303\\
190	0.637426417152623\\
200	0.646746163617926\\
210	0.655364174361531\\
220	0.663597659268296\\
230	0.670896226284286\\
240	0.678101428703319\\
250	0.684704490886038\\
260	0.69091834243201\\
270	0.696723493512582\\
280	0.702359478702995\\
290	0.707538308789846\\
300	0.712559884197682\\
310	0.717171111120072\\
320	0.721700187355131\\
330	0.726059673862472\\
340	0.730227987109861\\
350	0.733984113429672\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
120	0.5\\
130	0.479341151672816\\
140	0.461438822036665\\
150	0.445023784614673\\
160	0.430757887670174\\
170	0.418320064241531\\
180	0.406986811722346\\
190	0.396458669137752\\
200	0.386404315359384\\
210	0.377047310079291\\
220	0.367913716495624\\
230	0.35988510113414\\
240	0.352079263430324\\
250	0.344841094015113\\
260	0.338070763419938\\
270	0.331678006752659\\
280	0.325524657732081\\
290	0.319930891408839\\
300	0.314469128379386\\
310	0.30930254514497\\
320	0.304411038285884\\
330	0.29965232906213\\
340	0.29502909285943\\
350	0.290882486489007\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
120	0.5\\
130	0.520658848327184\\
140	0.538561177963335\\
150	0.554976215385327\\
160	0.569242112329826\\
170	0.581679935758469\\
180	0.593013188277654\\
190	0.603541330862247\\
200	0.613595684640616\\
210	0.622952689920709\\
220	0.632086283504376\\
230	0.64011489886586\\
240	0.647920736569676\\
250	0.655158905984887\\
260	0.661929236580062\\
270	0.668321993247341\\
280	0.674475342267919\\
290	0.680069108591161\\
300	0.685530871620614\\
310	0.69069745485503\\
320	0.695588961714116\\
330	0.70034767093787\\
340	0.70497090714057\\
350	0.709117513510993\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
140	0.5\\
150	0.481867513670558\\
160	0.465766250035671\\
170	0.452184946687524\\
180	0.440150544311631\\
190	0.429163769659918\\
200	0.418683015151902\\
210	0.408543293335217\\
220	0.39867394616866\\
230	0.389697375672553\\
240	0.381456325507007\\
250	0.373603775012756\\
260	0.366352579474198\\
270	0.35933896239043\\
280	0.352700091572444\\
290	0.346642030128554\\
300	0.340713741063301\\
310	0.335073517253679\\
320	0.329729413606449\\
330	0.324683065552843\\
340	0.319660685820035\\
350	0.315169371713684\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
140	0.5\\
150	0.518132486329442\\
160	0.534233749964329\\
170	0.547815053312476\\
180	0.559849455688369\\
190	0.570836230340082\\
200	0.581316984848098\\
210	0.591456706664783\\
220	0.60132605383134\\
230	0.610302624327447\\
240	0.618543674492993\\
250	0.626396224987244\\
260	0.633647420525802\\
270	0.64066103760957\\
280	0.647299908427556\\
290	0.653357969871446\\
300	0.659286258936699\\
310	0.664926482746321\\
320	0.670270586393551\\
330	0.675316934447157\\
340	0.680339314179965\\
350	0.684830628286316\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
160	0.5\\
170	0.484331300063565\\
180	0.47123588103919\\
190	0.460226217152995\\
200	0.450149042430683\\
210	0.439373005413588\\
220	0.428570731730573\\
230	0.418662112488658\\
240	0.410024822850454\\
250	0.401755390925582\\
260	0.393886441135477\\
270	0.386290362863036\\
280	0.379184111763346\\
290	0.372588411489571\\
300	0.36627263548255\\
310	0.360252458984886\\
320	0.354434292059297\\
330	0.349167381965772\\
340	0.343711792375721\\
350	0.338932918762671\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
160	0.5\\
170	0.515668699936435\\
180	0.52876411896081\\
190	0.539773782847005\\
200	0.549850957569317\\
210	0.560626994586412\\
220	0.571429268269427\\
230	0.581337887511342\\
240	0.589975177149546\\
250	0.598244609074418\\
260	0.606113558864523\\
270	0.613709637136964\\
280	0.620815888236654\\
290	0.627411588510429\\
300	0.63372736451745\\
310	0.639747541015114\\
320	0.645565707940703\\
330	0.650832618034228\\
340	0.656288207624279\\
350	0.661067081237329\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
180	0.5\\
190	0.487821909118468\\
200	0.479695587515479\\
210	0.469809806660115\\
220	0.457504499174859\\
230	0.446649537690092\\
240	0.437588400354013\\
250	0.429181055277683\\
260	0.420797198692335\\
270	0.412477210834464\\
280	0.40489872986111\\
290	0.397952133474564\\
300	0.391354618746704\\
310	0.384803106605341\\
320	0.378666349548176\\
330	0.373193698166789\\
340	0.367176524703005\\
350	0.362042846795787\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
180	0.5\\
190	0.512178090881532\\
200	0.520304412484521\\
210	0.530190193339885\\
220	0.542495500825141\\
230	0.553350462309908\\
240	0.562411599645987\\
250	0.570818944722317\\
260	0.579202801307665\\
270	0.587522789165536\\
280	0.59510127013889\\
290	0.602047866525436\\
300	0.608645381253296\\
310	0.615196893394659\\
320	0.621333650451824\\
330	0.626806301833211\\
340	0.632823475296995\\
350	0.637957153204213\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
200	0.5\\
210	0.5\\
220	0.485866916307253\\
230	0.473604860017595\\
240	0.46384148851995\\
250	0.455528464641819\\
260	0.447454077679366\\
270	0.438028803727299\\
280	0.429960954196717\\
290	0.422883338711243\\
300	0.416026265985118\\
310	0.408744766184408\\
320	0.402330285486108\\
330	0.396548188751933\\
340	0.390169516079086\\
350	0.384640393839728\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
200	0.5\\
210	0.5\\
220	0.514133083692747\\
230	0.526395139982405\\
240	0.53615851148005\\
250	0.544471535358181\\
260	0.552545922320634\\
270	0.561971196272701\\
280	0.570039045803283\\
290	0.577116661288757\\
300	0.583973734014882\\
310	0.591255233815592\\
320	0.597669714513892\\
330	0.603451811248067\\
340	0.609830483920914\\
350	0.615359606160272\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
230	0.5\\
240	0.488322180520693\\
250	0.479925821079658\\
260	0.473911414509935\\
270	0.463226829257242\\
280	0.454317746103516\\
290	0.447051573582918\\
300	0.440255858488083\\
310	0.432149597698198\\
320	0.425289769361642\\
330	0.419315456103709\\
340	0.412788586729644\\
350	0.406881856360377\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
230	0.5\\
240	0.511677819479307\\
250	0.520074178920342\\
260	0.526088585490065\\
270	0.536773170742758\\
280	0.545682253896484\\
290	0.552948426417083\\
300	0.559744141511917\\
310	0.567850402301802\\
320	0.574710230638358\\
330	0.580684543896291\\
340	0.587211413270356\\
350	0.593118143639623\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
250	0.5\\
260	0.5\\
270	0.487888889220483\\
280	0.477577868448097\\
290	0.469937452810043\\
300	0.464254262464764\\
310	0.455071252229063\\
320	0.447659575453688\\
330	0.442101803370014\\
340	0.435043048594756\\
350	0.428419918324674\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
250	0.5\\
260	0.5\\
270	0.512111110779517\\
280	0.522422131551903\\
290	0.530062547189957\\
300	0.535745737535236\\
310	0.544928747770937\\
320	0.552340424546312\\
330	0.557898196629986\\
340	0.564956951405244\\
350	0.571580081675326\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
280	0.5\\
290	0.490617814301228\\
300	0.488121295779617\\
310	0.477663579510698\\
320	0.469325673084494\\
330	0.46428215782558\\
340	0.45686271134589\\
350	0.449390533286127\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
280	0.5\\
290	0.509382185698772\\
300	0.511878704220383\\
310	0.522336420489302\\
320	0.530674326915507\\
330	0.53571784217442\\
340	0.54313728865411\\
350	0.550609466713873\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
310	0.5\\
320	0.489957259840202\\
330	0.483603256326657\\
340	0.478373208026926\\
350	0.470323159857005\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
310	0.5\\
320	0.510042740159798\\
330	0.516396743673343\\
340	0.521626791973074\\
350	0.529676840142995\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
340	0.499814074966867\\
350	0.490428132825786\\
};
\addplot [color=blue, mark =*, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
330	0.5\\
340	0.500185925033133\\
350	0.509571867174214\\
};
\end{axis}
\end{tikzpicture}%

==> IEEE_TIT_submission_correction/Figures/crest_factor_bounds_v2_n10.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=5cm,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1.6,
title={\textbf{a)}},
ylabel style={font=\color{white!15!black}},
ylabel={$\cD(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.99,0.98)},
    anchor=north east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    font = \footnotesize
}
]
\addplot [color=red, only marks, mark=x, mark options={solid, red}, line width = 0.8pt, mark size = 3pt]
  table[row sep=crcr]{%
0	0.0706897690857677\\
0.221051785559937	0.793299455116245\\
0.5	1.42960265274706\\
0.778948214440063	0.793299455116245\\
1	0.070689769085768\\
};
\addlegendentry{$\cD(\hat{x}^{\star})$, num. est.}

\addplot [color=blue, line width = 0.8pt]
  table[row sep=crcr]{%
0.00100200400801603	1.4354755689726\\
0.00200400801603206	1.4282730539284\\
0.0030060120240481	1.42108755341443\\
0.00400801603206413	1.41391912481927\\
0.00501002004008016	1.4067678252583\\
0.00601202404809619	1.39963371156983\\
0.00701402805611222	1.39251684031132\\
0.00801603206412826	1.38541726775555\\
0.00901803607214429	1.37833504988679\\
0.0100200400801603	1.37127024239704\\
0.0110220440881764	1.36422290068214\\
0.0120240480961924	1.35719307983804\\
0.0130260521042084	1.35018083465696\\
0.0140280561122244	1.34318621962358\\
0.0150300601202405	1.33620928891127\\
0.0160320641282565	1.32925009637829\\
0.0170340681362725	1.32230869556402\\
0.0180360721442886	1.31538513968514\\
0.0190380761523046	1.30847948163191\\
0.0200400801603206	1.30159177396435\\
0.0210420841683367	1.29472206890854\\
0.0220440881763527	1.28787041835281\\
0.0230460921843687	1.28103687384403\\
0.0240480961923848	1.27422148658389\\
0.0250501002004008	1.2674243074251\\
0.0260521042084168	1.26064538686778\\
0.0270541082164329	1.25388477505566\\
0.0280561122244489	1.24714252177244\\
0.0290581162324649	1.24041867643808\\
0.030060120240481	1.23371328810512\\
0.031062124248497	1.22702640545503\\
0.032064128256513	1.22035807679458\\
0.0330661322645291	1.21370835005215\\
0.0340681362725451	1.20707727277414\\
0.0350701402805611	1.20046489212137\\
0.0360721442885772	1.19387125486545\\
0.0370741482965932	1.18729640738522\\
0.0380761523046092	1.18074039566318\\
0.0390781563126252	1.17420326528196\\
0.0400801603206413	1.16768506142071\\
0.0410821643286573	1.16118582885169\\
0.0420841683366733	1.15470561193668\\
0.0430861723446894	1.14824445462355\\
0.0440881763527054	1.14180240044275\\
0.0450901803607214	1.13537949250393\\
0.0460921843687375	1.12897577349244\\
0.0470941883767535	1.12259128566595\\
0.0480961923847695	1.1162260708511\\
0.0490981963927856	1.10988017044006\\
0.0501002004008016	1.10355362538726\\
0.0511022044088176	1.09724647620599\\
0.0521042084168337	1.09095876296518\\
0.0531062124248497	1.08469052528605\\
0.0541082164328657	1.07844180233888\\
0.0551102204408818	1.07221263283979\\
0.0561122244488978	1.06600305504753\\
0.0571142284569138	1.05981310676025\\
0.0581162324649299	1.05364282531242\\
0.0591182364729459	1.04749224757162\\
0.0601202404809619	1.04136140993547\\
0.061122244488978	1.03525034832856\\
0.062124248496994	1.02915909819938\\
0.06312625250501	1.02308769451727\\
0.064128256513026	1.01703617176946\\
0.0651302605210421	1.0110045639581\\
0.0661322645290581	1.00499290459728\\
0.0671342685370741	0.999001226710157\\
0.0681362725450902	0.993029562826056\\
0.0691382765531062	0.987077944977619\\
0.0701402805611222	0.981146404697992\\
0.0711422845691383	0.975234973018026\\
0.0721442885771543	0.969343680463528\\
0.0731462925851703	0.963472557052533\\
0.0741482965931864	0.957621632292609\\
0.0751503006012024	0.951790935178201\\
0.0761523046092184	0.945980494188006\\
0.0771543086172345	0.940190337282376\\
0.0781563126252505	0.934420491900772\\
0.0791583166332665	0.928670984959227\\
0.0801603206412826	0.922941842847876\\
0.0811623246492986	0.91723309142849\\
0.0821643286573146	0.911544756032075\\
0.0831663326653307	0.905876861456485\\
0.0841683366733467	0.900229431964086\\
0.0851703406813627	0.894602491279453\\
0.0861723446893788	0.888996062587107\\
0.0871743486973948	0.883410168529281\\
0.0881763527054108	0.877844831203747\\
0.0891783567134269	0.872300072161652\\
0.0901803607214429	0.866775912405423\\
0.0911823647294589	0.861272372386691\\
0.0921843687374749	0.855789472004268\\
0.093186372745491	0.850327230602154\\
0.094188376753507	0.844885666967601\\
0.095190380761523	0.8394647993292\\
0.0961923847695391	0.834064645355027\\
0.0971943887775551	0.828685222150817\\
0.0981963927855711	0.823326546258194\\
0.0991983967935872	0.817988633652933\\
0.100200400801603	0.812671499743273\\
0.101202404809619	0.807375159368271\\
0.102204408817635	0.8020996267962\\
0.103206412825651	0.796844915722991\\
0.104208416833667	0.791611039270724\\
0.105210420841683	0.786398009986159\\
0.106212424849699	0.781205839839315\\
0.107214428857715	0.776034540222098\\
0.108216432865731	0.770884121946967\\
0.109218436873747	0.765754595245656\\
0.110220440881764	0.760645969767935\\
0.11122244488978	0.755558254580426\\
0.112224448897796	0.750491458165458\\
0.113226452905812	0.745445588419977\\
0.114228456913828	0.740420652654496\\
0.115230460921844	0.735416657592107\\
0.11623246492986	0.730433609367522\\
0.117234468937876	0.725471513526182\\
0.118236472945892	0.720530375023402\\
0.119238476953908	0.71561019822357\\
0.120240480961924	0.710710986899399\\
0.12124248496994	0.705832744231222\\
0.122244488977956	0.700975472806338\\
0.123246492985972	0.696139174618417\\
0.124248496993988	0.691323851066943\\
0.125250501002004	0.686529502956717\\
0.12625250501002	0.681756130497403\\
0.127254509018036	0.677003733303135\\
0.128256513026052	0.672272310392166\\
0.129258517034068	0.66756186018657\\
0.130260521042084	0.662872380512002\\
0.1312625250501	0.658203868597504\\
0.132264529058116	0.653556321075358\\
0.133266533066132	0.648929733981008\\
0.134268537074148	0.644324102753011\\
0.135270541082164	0.639739422233062\\
0.13627254509018	0.635175686666054\\
0.137274549098196	0.630632889700207\\
0.138276553106212	0.626111024387229\\
0.139278557114228	0.621610083182554\\
0.140280561122244	0.61713005794561\\
0.141282565130261	0.612670939940155\\
0.142284569138277	0.608232719834661\\
0.143286573146293	0.603815387702749\\
0.144288577154309	0.599418933023681\\
0.145290581162325	0.5950433446829\\
0.146292585170341	0.590688610972629\\
0.147294589178357	0.586354719592521\\
0.148296593186373	0.582041657650357\\
0.149298597194389	0.577749411662808\\
0.150300601202405	0.573477967556237\\
0.151302605210421	0.569227310667567\\
0.152304609218437	0.564997425745194\\
0.153306613226453	0.560788296949953\\
0.154308617234469	0.556599907856144\\
0.155310621242485	0.552432241452605\\
0.156312625250501	0.548285280143838\\
0.157314629258517	0.54415900575119\\
0.158316633266533	0.540053399514092\\
0.159318637274549	0.535968442091336\\
0.160320641282565	0.531904113562425\\
0.161322645290581	0.527860393428955\\
0.162324649298597	0.523837260616068\\
0.163326653306613	0.519834693473945\\
0.164328657314629	0.515852669779355\\
0.165330661322645	0.511891166737261\\
0.166332665330661	0.507950160982468\\
0.167334669338677	0.504029628581337\\
0.168336673346693	0.500129545033535\\
0.169338677354709	0.496249885273848\\
0.170340681362725	0.492390623674046\\
0.171342685370741	0.48855173404479\\
0.172344689378758	0.484733189637599\\
0.173346693386774	0.480934963146863\\
0.17434869739479	0.47715702671191\\
0.175350701402806	0.473399351919126\\
0.176352705410822	0.469661909804114\\
0.177354709418838	0.465944670853917\\
0.178356713426854	0.462247605009285\\
0.17935871743487	0.458570681666991\\
0.180360721442886	0.454913869682193\\
0.181362725450902	0.451277137370859\\
0.182364729458918	0.447660452512222\\
0.183366733466934	0.444063782351301\\
0.18436873747495	0.440487093601459\\
0.185370741482966	0.436930352447014\\
0.186372745490982	0.433393524545898\\
0.187374749498998	0.42987657503236\\
0.188376753507014	0.426379468519725\\
0.18937875751503	0.422902169103186\\
0.190380761523046	0.419444640362659\\
0.191382765531062	0.41600684536567\\
0.192384769539078	0.412588746670299\\
0.193386773547094	0.409190306328159\\
0.19438877755511	0.405811485887434\\
0.195390781563126	0.402452246395949\\
0.196392785571142	0.399112548404293\\
0.197394789579158	0.395792351968979\\
0.198396793587174	0.39249161665566\\
0.19939879759519	0.389210301542372\\
0.200400801603206	0.385948365222839\\
0.201402805611222	0.382705765809801\\
0.202404809619238	0.379482460938402\\
0.203406813627255	0.376278407769607\\
0.204408817635271	0.37309356299367\\
0.205410821643287	0.369927882833638\\
0.206412825651303	0.366781323048895\\
0.207414829659319	0.363653838938749\\
0.208416833667335	0.360545385346061\\
0.209418837675351	0.357455916660907\\
0.210420841683367	0.354385386824285\\
0.211422845691383	0.351333749331855\\
0.212424849699399	0.348300957237725\\
0.213426853707415	0.345286963158265\\
0.214428857715431	0.34229171927597\\
0.215430861723447	0.339315177343345\\
0.216432865731463	0.33635728868684\\
0.217434869739479	0.333418004210812\\
0.218436873747495	0.330497274401527\\
0.219438877755511	0.327595049331197\\
0.220440881763527	0.324711278662043\\
0.221442885771543	0.321845911650405\\
0.222444889779559	0.318998897150878\\
0.223446893787575	0.316170183620476\\
0.224448897795591	0.313359719122841\\
0.225450901803607	0.310567451332472\\
0.226452905811623	0.307793327538993\\
0.227454909819639	0.305037294651446\\
0.228456913827655	0.302299299202617\\
0.229458917835671	0.299579287353397\\
0.230460921843687	0.296877204897161\\
0.231462925851703	0.294192997264185\\
0.232464929859719	0.291526609526084\\
0.233466933867735	0.288877986400289\\
0.234468937875752	0.286247072254535\\
0.235470941883768	0.283633811111392\\
0.236472945891784	0.281038146652805\\
0.2374749498998	0.278460022224679\\
0.238476953907816	0.27589938084147\\
0.239478957915832	0.273356165190813\\
0.240480961923848	0.270830317638166\\
0.241482965931864	0.268321780231489\\
0.24248496993988	0.265830494705924\\
0.243486973947896	0.263356402488525\\
0.244488977955912	0.260899444702984\\
0.245490981963928	0.258459562174396\\
0.246492985971944	0.256036695434033\\
0.24749498997996	0.253630784724146\\
0.248496993987976	0.251241770002779\\
0.249498997995992	0.248869590948612\\
0.250501002004008	0.246514186965806\\
0.251503006012024	0.244175497188883\\
0.25250501002004	0.241853460487613\\
0.253507014028056	0.239548015471919\\
0.254509018036072	0.237259100496797\\
0.255511022044088	0.234986653667258\\
0.256513026052104	0.232730612843276\\
0.25751503006012	0.230490915644752\\
0.258517034068136	0.228267499456499\\
0.259519038076152	0.226060301433229\\
0.260521042084168	0.223869258504564\\
0.261523046092184	0.221694307380047\\
0.2625250501002	0.219535384554174\\
0.263527054108216	0.217392426311431\\
0.264529058116232	0.215265368731347\\
0.265531062124248	0.213154147693546\\
0.266533066132265	0.211058698882825\\
0.267535070140281	0.208978957794221\\
0.268537074148297	0.206914859738101\\
0.269539078156313	0.204866339845253\\
0.270541082164329	0.202833333071985\\
0.271543086172345	0.20081577420523\\
0.272545090180361	0.198813597867656\\
0.273547094188377	0.196826738522783\\
0.274549098196393	0.194855130480105\\
0.275551102204409	0.192898707900212\\
0.276553106212425	0.190957404799922\\
0.277555110220441	0.189031155057409\\
0.278557114228457	0.18711989241734\\
0.279559118236473	0.185223550496007\\
0.280561122244489	0.183342062786471\\
0.281563126252505	0.181475362663692\\
0.282565130260521	0.179623383389674\\
0.283567134268537	0.177786058118599\\
0.284569138276553	0.175963319901967\\
0.285571142284569	0.174155101693734\\
0.286573146292585	0.172361336355441\\
0.287575150300601	0.170581956661352\\
0.288577154308617	0.168816895303581\\
0.289579158316633	0.167066084897218\\
0.290581162324649	0.165329457985454\\
0.291583166332665	0.163606947044696\\
0.292585170340681	0.161898484489683\\
0.293587174348697	0.160204002678593\\
0.294589178356713	0.158523433918145\\
0.295591182364729	0.156856710468698\\
0.296593186372746	0.155203764549336\\
0.297595190380762	0.153564528342955\\
0.298597194388778	0.151938934001333\\
0.299599198396794	0.1503269136502\\
0.30060120240481	0.148728399394295\\
0.301603206412826	0.147143323322414\\
0.302605210420842	0.145571617512448\\
0.303607214428858	0.144013214036415\\
0.304609218436874	0.14246804496548\\
0.30561122244489	0.140936042374957\\
0.306613226452906	0.13941713834931\\
0.307615230460922	0.137911264987139\\
0.308617234468938	0.13641835440615\\
0.309619238476954	0.134938338748116\\
0.31062124248497	0.133471150183825\\
0.311623246492986	0.132016720918012\\
0.312625250501002	0.130574983194281\\
0.313627254509018	0.129145869300011\\
0.314629258517034	0.127729311571242\\
0.31563126252505	0.126325242397559\\
0.316633266533066	0.124933594226947\\
0.317635270541082	0.123554299570636\\
0.318637274549098	0.122187291007934\\
0.319639278557114	0.120832501191033\\
0.32064128256513	0.11948986284981\\
0.321643286573146	0.118159308796601\\
0.322645290581162	0.116840771930963\\
0.323647294589178	0.115534185244416\\
0.324649298597194	0.114239481825167\\
0.32565130260521	0.112956594862816\\
0.326653306613226	0.111685457653041\\
0.327655310621242	0.110426003602266\\
0.328657314629259	0.109178166232309\\
0.329659318637275	0.107941879185005\\
0.330661322645291	0.106717076226822\\
0.331663326653307	0.105503691253437\\
0.332665330661323	0.10430165829431\\
0.333667334669339	0.103110911517223\\
0.334669338677355	0.101931385232806\\
0.335671342685371	0.100763013899036\\
0.336673346693387	0.0996057321257175\\
0.337675350701403	0.0984594746789397\\
0.338677354709419	0.0973241764855084\\
0.339679358717435	0.0961997726373592\\
0.340681362725451	0.0950861983959451\\
0.341683366733467	0.0939833891966009\\
0.342685370741483	0.0928912806528847\\
0.343687374749499	0.0918098085608953\\
0.344689378757515	0.0907389089035652\\
0.345691382765531	0.0896785178549291\\
0.346693386773547	0.0886285717843688\\
0.347695390781563	0.0875890072608323\\
0.348697394789579	0.0865597610570286\\
0.349699398797595	0.0855407701535966\\
0.350701402805611	0.0845319717432492\\
0.351703406813627	0.0835333032348918\\
0.352705410821643	0.0825447022577146\\
0.353707414829659	0.0815661066652591\\
0.354709418837675	0.080597454539458\\
0.355711422845691	0.0796386841946504\\
0.356713426853707	0.0786897341815681\\
0.357715430861723	0.0777505432912967\\
0.35871743486974	0.0768210505592096\\
0.359719438877756	0.0759011952688752\\
0.360721442885772	0.0749909169559363\\
0.361723446893788	0.0740901554119626\\
0.362725450901804	0.0731988506882756\\
0.36372745490982	0.0723169430997469\\
0.364729458917836	0.0714443732285664\\
0.365731462925852	0.0705810819279856\\
0.366733466933868	0.0697270103260309\\
0.367735470941884	0.0688820998291894\\
0.3687374749499	0.0680462921260666\\
0.369739478957916	0.0672195291910159\\
0.370741482965932	0.0664017532877396\\
0.371743486973948	0.0655929069728611\\
0.372745490981964	0.0647929330994689\\
0.37374749498998	0.0640017748206316\\
0.374749498997996	0.0632193755928848\\
0.375751503006012	0.0624456791796882\\
0.376753507014028	0.0616806296548543\\
0.377755511022044	0.0609241714059482\\
0.37875751503006	0.0601762491376582\\
0.379759519038076	0.0594368078751373\\
0.380761523046092	0.0587057929673152\\
0.381763527054108	0.0579831500901813\\
0.382765531062124	0.0572688252500393\\
0.38376753507014	0.0565627647867307\\
0.384769539078156	0.0558649153768302\\
0.385771543086172	0.0551752240368111\\
0.386773547094188	0.0544936381261822\\
0.387775551102204	0.0538201053505937\\
0.38877755511022	0.0531545737649148\\
0.389779559118236	0.0524969917762812\\
0.390781563126253	0.0518473081471136\\
0.391783567134269	0.0512054719981057\\
0.392785571142285	0.0505714328111837\\
0.393787575150301	0.0499451404324351\\
0.394789579158317	0.0493265450750091\\
0.395791583166333	0.0487155973219866\\
0.396793587174349	0.0481122481292202\\
0.397795591182365	0.0475164488281462\\
0.398797595190381	0.0469281511285652\\
0.399799599198397	0.0463473071213944\\
0.400801603206413	0.0457738692813893\\
0.401803607214429	0.0452077904698371\\
0.402805611222445	0.0446490239372192\\
0.403807615230461	0.0440975233258454\\
0.404809619238477	0.0435532426724576\\
0.405811623246493	0.0430161364108045\\
0.406813627254509	0.0424861593741874\\
0.407815631262525	0.0419632667979755\\
0.408817635270541	0.0414474143220921\\
0.409819639278557	0.0409385579934725\\
0.410821643286573	0.0404366542684912\\
0.411823647294589	0.0399416600153609\\
0.412825651302605	0.0394535325165013\\
0.413827655310621	0.0389722294708797\\
0.414829659318637	0.0384977089963217\\
0.415831663326653	0.0380299296317935\\
0.416833667334669	0.0375688503396544\\
0.417835671342685	0.037114430507881\\
0.418837675350701	0.036666629952262\\
0.419839679358717	0.0362254089185646\\
0.420841683366733	0.0357907280846713\\
0.421843687374749	0.035362548562689\\
0.422845691382766	0.0349408319010284\\
0.423847695390782	0.0345255400864554\\
0.424849699398798	0.0341166355461135\\
0.425851703406814	0.0337140811495181\\
0.42685370741483	0.0333178402105222\\
0.427855711422846	0.0329278764892533\\
0.428857715430862	0.0325441541940225\\
0.429859719438878	0.0321666379832053\\
0.430861723446894	0.0317952929670939\\
0.43186372745491	0.0314300847097214\\
0.432865731462926	0.0310709792306584\\
0.433867735470942	0.0307179430067812\\
0.434869739478958	0.0303709429740124\\
0.435871743486974	0.0300299465290329\\
0.43687374749499	0.0296949215309672\\
0.437875751503006	0.0293658363030405\\
0.438877755511022	0.029042659634208\\
0.439879759519038	0.0287253607807566\\
0.440881763527054	0.0284139094678799\\
0.44188376753507	0.0281082758912249\\
0.442885771543086	0.0278084307184118\\
0.443887775551102	0.0275143450905263\\
0.444889779559118	0.027225990623585\\
0.445891783567134	0.0269433394099737\\
0.44689378757515	0.0266663640198582\\
0.447895791583166	0.0263950375025686\\
0.448897795591182	0.0261293333879566\\
0.449899799599198	0.0258692256877259\\
0.450901803607214	0.0256146888967357\\
0.45190380761523	0.0253656979942781\\
0.452905811623247	0.025122228445328\\
0.453907815631263	0.0248842562017674\\
0.454909819639279	0.0246517577035824\\
0.455911823647295	0.0244247098800345\\
0.456913827655311	0.0242030901508052\\
0.457915831663327	0.0239868764271141\\
0.458917835671343	0.0237760471128116\\
0.459919839679359	0.0235705811054446\\
0.460921843687375	0.0233704577972966\\
0.461923847695391	0.0231756570764019\\
0.462925851703407	0.0229861593275333\\
0.463927855711423	0.0228019454331647\\
0.464929859719439	0.0226229967744074\\
0.465931863727455	0.0224492952319207\\
0.466933867735471	0.0222808231867967\\
0.467935871743487	0.0221175635214201\\
0.468937875751503	0.0219594996203014\\
0.469939879759519	0.0218066153708856\\
0.470941883767535	0.0216588951643348\\
0.471943887775551	0.0215163238962854\\
0.472945891783567	0.0213788869675806\\
0.473947895791583	0.0212465702849766\\
0.474949899799599	0.0211193602618243\\
0.475951903807615	0.0209972438187255\\
0.476953907815631	0.020880208384164\\
0.477955911823647	0.0207682418951115\\
0.478957915831663	0.0206613327976087\\
0.479959919839679	0.0205594700473207\\
0.480961923847695	0.0204626431100684\\
0.481963927855711	0.020370841962334\\
0.482965931863727	0.0202840570917422\\
0.483967935871743	0.0202022794975163\\
0.48496993987976	0.0201255006909092\\
0.485971943887776	0.0200537126956104\\
0.486973947895792	0.019986908048127\\
0.487975951903808	0.019925079798141\\
0.488977955911824	0.0198682215088414\\
0.48997995991984	0.0198163272572316\\
0.490981963927856	0.0197693916344122\\
0.491983967935872	0.0197274097458391\\
0.492985971943888	0.0196903772115571\\
0.493987975951904	0.0196582901664087\\
0.49498997995992	0.0196311452602181\\
0.495991983967936	0.0196089396579511\\
0.496993987975952	0.0195916710398502\\
0.497995991983968	0.0195793376015449\\
0.498997995991984	0.0195719380541379\\
0.5	0.0195694716242662\\
0.501002004008016	0.0195719380541379\\
0.502004008016032	0.0195793376015449\\
0.503006012024048	0.0195916710398502\\
0.504008016032064	0.0196089396579511\\
0.50501002004008	0.0196311452602181\\
0.506012024048096	0.0196582901664087\\
0.507014028056112	0.0196903772115572\\
0.508016032064128	0.0197274097458391\\
0.509018036072144	0.0197693916344122\\
0.51002004008016	0.0198163272572316\\
0.511022044088176	0.0198682215088414\\
0.512024048096192	0.019925079798141\\
0.513026052104208	0.019986908048127\\
0.514028056112224	0.0200537126956104\\
0.51503006012024	0.0201255006909092\\
0.516032064128257	0.0202022794975163\\
0.517034068136273	0.0202840570917422\\
0.518036072144289	0.020370841962334\\
0.519038076152305	0.0204626431100684\\
0.520040080160321	0.0205594700473207\\
0.521042084168337	0.0206613327976087\\
0.522044088176353	0.0207682418951115\\
0.523046092184369	0.020880208384164\\
0.524048096192385	0.0209972438187255\\
0.525050100200401	0.0211193602618243\\
0.526052104208417	0.0212465702849766\\
0.527054108216433	0.0213788869675806\\
0.528056112224449	0.0215163238962854\\
0.529058116232465	0.0216588951643348\\
0.530060120240481	0.0218066153708856\\
0.531062124248497	0.0219594996203014\\
0.532064128256513	0.0221175635214201\\
0.533066132264529	0.0222808231867967\\
0.534068136272545	0.0224492952319207\\
0.535070140280561	0.0226229967744074\\
0.536072144288577	0.0228019454331647\\
0.537074148296593	0.0229861593275333\\
0.538076152304609	0.0231756570764019\\
0.539078156312625	0.0233704577972966\\
0.540080160320641	0.0235705811054446\\
0.541082164328657	0.0237760471128116\\
0.542084168336673	0.0239868764271141\\
0.543086172344689	0.0242030901508052\\
0.544088176352705	0.0244247098800345\\
0.545090180360721	0.0246517577035824\\
0.546092184368738	0.0248842562017674\\
0.547094188376753	0.025122228445328\\
0.54809619238477	0.0253656979942781\\
0.549098196392786	0.0256146888967357\\
0.550100200400802	0.0258692256877259\\
0.551102204408818	0.0261293333879566\\
0.552104208416834	0.0263950375025686\\
0.55310621242485	0.0266663640198582\\
0.554108216432866	0.0269433394099737\\
0.555110220440882	0.027225990623585\\
0.556112224448898	0.0275143450905263\\
0.557114228456914	0.0278084307184118\\
0.55811623246493	0.0281082758912249\\
0.559118236472946	0.0284139094678799\\
0.560120240480962	0.0287253607807565\\
0.561122244488978	0.029042659634208\\
0.562124248496994	0.0293658363030405\\
0.56312625250501	0.0296949215309672\\
0.564128256513026	0.0300299465290329\\
0.565130260521042	0.0303709429740124\\
0.566132264529058	0.0307179430067812\\
0.567134268537074	0.0310709792306584\\
0.56813627254509	0.0314300847097213\\
0.569138276553106	0.0317952929670939\\
0.570140280561122	0.0321666379832053\\
0.571142284569138	0.0325441541940225\\
0.572144288577154	0.0329278764892533\\
0.57314629258517	0.0333178402105222\\
0.574148296593186	0.0337140811495181\\
0.575150300601202	0.0341166355461135\\
0.576152304609218	0.0345255400864553\\
0.577154308617234	0.0349408319010284\\
0.57815631262525	0.035362548562689\\
0.579158316633267	0.0357907280846713\\
0.580160320641283	0.0362254089185646\\
0.581162324649299	0.036666629952262\\
0.582164328657315	0.037114430507881\\
0.583166332665331	0.0375688503396544\\
0.584168336673347	0.0380299296317935\\
0.585170340681363	0.0384977089963217\\
0.586172344689379	0.0389722294708797\\
0.587174348697395	0.0394535325165013\\
0.588176352705411	0.0399416600153609\\
0.589178356713427	0.0404366542684913\\
0.590180360721443	0.0409385579934725\\
0.591182364729459	0.0414474143220921\\
0.592184368737475	0.0419632667979755\\
0.593186372745491	0.0424861593741875\\
0.594188376753507	0.0430161364108045\\
0.595190380761523	0.0435532426724576\\
0.596192384769539	0.0440975233258454\\
0.597194388777555	0.0446490239372192\\
0.598196392785571	0.0452077904698371\\
0.599198396793587	0.0457738692813893\\
0.600200400801603	0.0463473071213944\\
0.601202404809619	0.0469281511285653\\
0.602204408817635	0.0475164488281462\\
0.603206412825651	0.0481122481292202\\
0.604208416833667	0.0487155973219866\\
0.605210420841683	0.0493265450750092\\
0.606212424849699	0.0499451404324351\\
0.607214428857715	0.0505714328111837\\
0.608216432865731	0.0512054719981057\\
0.609218436873748	0.0518473081471136\\
0.610220440881764	0.0524969917762812\\
0.61122244488978	0.0531545737649147\\
0.612224448897796	0.0538201053505937\\
0.613226452905812	0.0544936381261822\\
0.614228456913828	0.0551752240368111\\
0.615230460921844	0.0558649153768301\\
0.61623246492986	0.0565627647867307\\
0.617234468937876	0.0572688252500393\\
0.618236472945892	0.0579831500901813\\
0.619238476953908	0.0587057929673151\\
0.620240480961924	0.0594368078751373\\
0.62124248496994	0.0601762491376582\\
0.622244488977956	0.0609241714059482\\
0.623246492985972	0.0616806296548542\\
0.624248496993988	0.0624456791796882\\
0.625250501002004	0.0632193755928848\\
0.62625250501002	0.0640017748206316\\
0.627254509018036	0.0647929330994688\\
0.628256513026052	0.0655929069728611\\
0.629258517034068	0.0664017532877396\\
0.630260521042084	0.0672195291910159\\
0.6312625250501	0.0680462921260665\\
0.632264529058116	0.0688820998291894\\
0.633266533066132	0.0697270103260309\\
0.634268537074148	0.0705810819279856\\
0.635270541082164	0.0714443732285663\\
0.63627254509018	0.0723169430997469\\
0.637274549098196	0.0731988506882756\\
0.638276553106212	0.0740901554119626\\
0.639278557114228	0.0749909169559363\\
0.640280561122245	0.0759011952688753\\
0.64128256513026	0.0768210505592096\\
0.642284569138277	0.0777505432912967\\
0.643286573146293	0.0786897341815681\\
0.644288577154309	0.0796386841946505\\
0.645290581162325	0.080597454539458\\
0.646292585170341	0.0815661066652591\\
0.647294589178357	0.0825447022577146\\
0.648296593186373	0.0835333032348919\\
0.649298597194389	0.0845319717432492\\
0.650300601202405	0.0855407701535966\\
0.651302605210421	0.0865597610570286\\
0.652304609218437	0.0875890072608324\\
0.653306613226453	0.0886285717843688\\
0.654308617234469	0.0896785178549291\\
0.655310621242485	0.0907389089035652\\
0.656312625250501	0.0918098085608954\\
0.657314629258517	0.0928912806528847\\
0.658316633266533	0.0939833891966009\\
0.659318637274549	0.0950861983959451\\
0.660320641282565	0.0961997726373593\\
0.661322645290581	0.0973241764855084\\
0.662324649298597	0.0984594746789397\\
0.663326653306613	0.0996057321257175\\
0.664328657314629	0.100763013899036\\
0.665330661322645	0.101931385232806\\
0.666332665330661	0.103110911517223\\
0.667334669338677	0.10430165829431\\
0.668336673346693	0.105503691253437\\
0.669338677354709	0.106717076226822\\
0.670340681362725	0.107941879185005\\
0.671342685370741	0.109178166232309\\
0.672344689378757	0.110426003602266\\
0.673346693386774	0.111685457653041\\
0.67434869739479	0.112956594862816\\
0.675350701402806	0.114239481825167\\
0.676352705410822	0.115534185244416\\
0.677354709418838	0.116840771930963\\
0.678356713426854	0.118159308796601\\
0.67935871743487	0.11948986284981\\
0.680360721442886	0.120832501191033\\
0.681362725450902	0.122187291007934\\
0.682364729458918	0.123554299570636\\
0.683366733466934	0.124933594226947\\
0.68436873747495	0.126325242397559\\
0.685370741482966	0.127729311571242\\
0.686372745490982	0.12914586930001\\
0.687374749498998	0.130574983194281\\
0.688376753507014	0.132016720918012\\
0.68937875751503	0.133471150183825\\
0.690380761523046	0.134938338748116\\
0.691382765531062	0.13641835440615\\
0.692384769539078	0.137911264987139\\
0.693386773547094	0.13941713834931\\
0.69438877755511	0.140936042374956\\
0.695390781563126	0.14246804496548\\
0.696392785571142	0.144013214036415\\
0.697394789579158	0.145571617512448\\
0.698396793587174	0.147143323322414\\
0.69939879759519	0.148728399394295\\
0.700400801603206	0.1503269136502\\
0.701402805611222	0.151938934001333\\
0.702404809619238	0.153564528342955\\
0.703406813627255	0.155203764549336\\
0.704408817635271	0.156856710468698\\
0.705410821643287	0.158523433918145\\
0.706412825651303	0.160204002678593\\
0.707414829659319	0.161898484489683\\
0.708416833667335	0.163606947044696\\
0.709418837675351	0.165329457985454\\
0.710420841683367	0.167066084897218\\
0.711422845691383	0.168816895303581\\
0.712424849699399	0.170581956661352\\
0.713426853707415	0.172361336355441\\
0.714428857715431	0.174155101693734\\
0.715430861723447	0.175963319901968\\
0.716432865731463	0.177786058118599\\
0.717434869739479	0.179623383389674\\
0.718436873747495	0.181475362663692\\
0.719438877755511	0.183342062786471\\
0.720440881763527	0.185223550496007\\
0.721442885771543	0.18711989241734\\
0.722444889779559	0.189031155057409\\
0.723446893787575	0.190957404799922\\
0.724448897795591	0.192898707900212\\
0.725450901803607	0.194855130480105\\
0.726452905811623	0.196826738522783\\
0.727454909819639	0.198813597867656\\
0.728456913827655	0.20081577420523\\
0.729458917835671	0.202833333071985\\
0.730460921843687	0.204866339845253\\
0.731462925851703	0.206914859738101\\
0.732464929859719	0.208978957794221\\
0.733466933867735	0.211058698882825\\
0.734468937875752	0.213154147693546\\
0.735470941883767	0.215265368731347\\
0.736472945891784	0.217392426311431\\
0.7374749498998	0.219535384554174\\
0.738476953907816	0.221694307380047\\
0.739478957915832	0.223869258504564\\
0.740480961923848	0.226060301433229\\
0.741482965931864	0.228267499456498\\
0.74248496993988	0.230490915644752\\
0.743486973947896	0.232730612843276\\
0.744488977955912	0.234986653667258\\
0.745490981963928	0.237259100496797\\
0.746492985971944	0.239548015471919\\
0.74749498997996	0.241853460487613\\
0.748496993987976	0.244175497188883\\
0.749498997995992	0.246514186965806\\
0.750501002004008	0.248869590948612\\
0.751503006012024	0.251241770002779\\
0.75250501002004	0.253630784724146\\
0.753507014028056	0.256036695434033\\
0.754509018036072	0.258459562174396\\
0.755511022044088	0.260899444702984\\
0.756513026052104	0.263356402488525\\
0.75751503006012	0.265830494705924\\
0.758517034068136	0.268321780231489\\
0.759519038076152	0.270830317638166\\
0.760521042084168	0.273356165190813\\
0.761523046092184	0.27589938084147\\
0.7625250501002	0.278460022224679\\
0.763527054108216	0.281038146652805\\
0.764529058116233	0.283633811111392\\
0.765531062124248	0.286247072254535\\
0.766533066132265	0.288877986400289\\
0.767535070140281	0.291526609526084\\
0.768537074148297	0.294192997264185\\
0.769539078156313	0.296877204897161\\
0.770541082164329	0.299579287353398\\
0.771543086172345	0.302299299202617\\
0.772545090180361	0.305037294651446\\
0.773547094188377	0.307793327538993\\
0.774549098196393	0.310567451332473\\
0.775551102204409	0.313359719122841\\
0.776553106212425	0.316170183620476\\
0.777555110220441	0.318998897150878\\
0.778557114228457	0.321845911650405\\
0.779559118236473	0.324711278662043\\
0.780561122244489	0.327595049331197\\
0.781563126252505	0.330497274401527\\
0.782565130260521	0.333418004210812\\
0.783567134268537	0.33635728868684\\
0.784569138276553	0.339315177343345\\
0.785571142284569	0.34229171927597\\
0.786573146292585	0.345286963158265\\
0.787575150300601	0.348300957237725\\
0.788577154308617	0.351333749331855\\
0.789579158316633	0.354385386824285\\
0.790581162324649	0.357455916660907\\
0.791583166332665	0.360545385346061\\
0.792585170340681	0.363653838938749\\
0.793587174348697	0.366781323048895\\
0.794589178356713	0.369927882833638\\
0.795591182364729	0.37309356299367\\
0.796593186372745	0.376278407769607\\
0.797595190380762	0.379482460938402\\
0.798597194388778	0.382705765809801\\
0.799599198396794	0.385948365222839\\
0.80060120240481	0.389210301542372\\
0.801603206412826	0.39249161665566\\
0.802605210420842	0.395792351968979\\
0.803607214428858	0.399112548404293\\
0.804609218436874	0.402452246395949\\
0.80561122244489	0.405811485887434\\
0.806613226452906	0.409190306328159\\
0.807615230460922	0.412588746670299\\
0.808617234468938	0.41600684536567\\
0.809619238476954	0.419444640362659\\
0.81062124248497	0.422902169103186\\
0.811623246492986	0.426379468519725\\
0.812625250501002	0.42987657503236\\
0.813627254509018	0.433393524545898\\
0.814629258517034	0.436930352447014\\
0.81563126252505	0.440487093601459\\
0.816633266533066	0.444063782351301\\
0.817635270541082	0.447660452512222\\
0.818637274549098	0.451277137370859\\
0.819639278557114	0.454913869682193\\
0.82064128256513	0.458570681666991\\
0.821643286573146	0.462247605009286\\
0.822645290581162	0.465944670853917\\
0.823647294589178	0.469661909804114\\
0.824649298597194	0.473399351919126\\
0.82565130260521	0.477157026711911\\
0.826653306613226	0.480934963146863\\
0.827655310621243	0.484733189637599\\
0.828657314629259	0.48855173404479\\
0.829659318637275	0.492390623674047\\
0.830661322645291	0.496249885273848\\
0.831663326653307	0.500129545033535\\
0.832665330661323	0.504029628581337\\
0.833667334669339	0.507950160982468\\
0.834669338677355	0.511891166737261\\
0.835671342685371	0.515852669779355\\
0.836673346693387	0.519834693473945\\
0.837675350701403	0.523837260616068\\
0.838677354709419	0.527860393428955\\
0.839679358717435	0.531904113562424\\
0.840681362725451	0.535968442091336\\
0.841683366733467	0.540053399514092\\
0.842685370741483	0.54415900575119\\
0.843687374749499	0.548285280143838\\
0.844689378757515	0.552432241452605\\
0.845691382765531	0.556599907856144\\
0.846693386773547	0.560788296949953\\
0.847695390781563	0.564997425745194\\
0.848697394789579	0.569227310667567\\
0.849699398797595	0.573477967556237\\
0.850701402805611	0.577749411662808\\
0.851703406813627	0.582041657650357\\
0.852705410821643	0.586354719592521\\
0.853707414829659	0.590688610972629\\
0.854709418837675	0.5950433446829\\
0.855711422845691	0.599418933023681\\
0.856713426853707	0.603815387702749\\
0.857715430861723	0.608232719834661\\
0.85871743486974	0.612670939940155\\
0.859719438877755	0.61713005794561\\
0.860721442885772	0.621610083182554\\
0.861723446893788	0.626111024387229\\
0.862725450901804	0.630632889700207\\
0.86372745490982	0.635175686666054\\
0.864729458917836	0.639739422233062\\
0.865731462925852	0.644324102753011\\
0.866733466933868	0.648929733981008\\
0.867735470941884	0.653556321075358\\
0.8687374749499	0.658203868597504\\
0.869739478957916	0.662872380512002\\
0.870741482965932	0.66756186018657\\
0.871743486973948	0.672272310392166\\
0.872745490981964	0.677003733303135\\
0.87374749498998	0.681756130497403\\
0.874749498997996	0.686529502956717\\
0.875751503006012	0.691323851066943\\
0.876753507014028	0.696139174618417\\
0.877755511022044	0.700975472806338\\
0.87875751503006	0.705832744231222\\
0.879759519038076	0.710710986899399\\
0.880761523046092	0.71561019822357\\
0.881763527054108	0.720530375023402\\
0.882765531062124	0.725471513526182\\
0.88376753507014	0.730433609367522\\
0.884769539078156	0.735416657592107\\
0.885771543086172	0.740420652654496\\
0.886773547094188	0.745445588419977\\
0.887775551102204	0.750491458165458\\
0.88877755511022	0.755558254580426\\
0.889779559118236	0.760645969767935\\
0.890781563126252	0.765754595245655\\
0.891783567134269	0.770884121946967\\
0.892785571142285	0.776034540222098\\
0.893787575150301	0.781205839839315\\
0.894789579158317	0.786398009986158\\
0.895791583166333	0.791611039270724\\
0.896793587174349	0.796844915722991\\
0.897795591182365	0.8020996267962\\
0.898797595190381	0.807375159368271\\
0.899799599198397	0.812671499743273\\
0.900801603206413	0.817988633652933\\
0.901803607214429	0.823326546258194\\
0.902805611222445	0.828685222150817\\
0.903807615230461	0.834064645355027\\
0.904809619238477	0.8394647993292\\
0.905811623246493	0.844885666967601\\
0.906813627254509	0.850327230602154\\
0.907815631262525	0.855789472004268\\
0.908817635270541	0.861272372386691\\
0.909819639278557	0.866775912405423\\
0.910821643286573	0.872300072161652\\
0.911823647294589	0.877844831203747\\
0.912825651302605	0.883410168529281\\
0.913827655310621	0.888996062587107\\
0.914829659318637	0.894602491279453\\
0.915831663326653	0.900229431964086\\
0.916833667334669	0.905876861456485\\
0.917835671342685	0.911544756032075\\
0.918837675350701	0.91723309142849\\
0.919839679358717	0.922941842847876\\
0.920841683366733	0.928670984959227\\
0.92184368737475	0.934420491900772\\
0.922845691382766	0.940190337282376\\
0.923847695390782	0.945980494188006\\
0.924849699398798	0.951790935178201\\
0.925851703406814	0.957621632292609\\
0.92685370741483	0.963472557052533\\
0.927855711422846	0.969343680463528\\
0.928857715430862	0.975234973018026\\
0.929859719438878	0.981146404697992\\
0.930861723446894	0.987077944977619\\
0.93186372745491	0.993029562826056\\
0.932865731462926	0.999001226710157\\
0.933867735470942	1.00499290459728\\
0.934869739478958	1.0110045639581\\
0.935871743486974	1.01703617176946\\
0.93687374749499	1.02308769451727\\
0.937875751503006	1.02915909819938\\
0.938877755511022	1.03525034832856\\
0.939879759519038	1.04136140993547\\
0.940881763527054	1.04749224757162\\
0.94188376753507	1.05364282531242\\
0.942885771543086	1.05981310676025\\
0.943887775551102	1.06600305504753\\
0.944889779559118	1.07221263283979\\
0.945891783567134	1.07844180233888\\
0.94689378757515	1.08469052528605\\
0.947895791583166	1.09095876296518\\
0.948897795591182	1.09724647620599\\
0.949899799599198	1.10355362538726\\
0.950901803607214	1.10988017044006\\
0.95190380761523	1.1162260708511\\
0.952905811623247	1.12259128566595\\
0.953907815631262	1.12897577349244\\
0.954909819639279	1.13537949250393\\
0.955911823647295	1.14180240044275\\
0.956913827655311	1.14824445462355\\
0.957915831663327	1.15470561193668\\
0.958917835671343	1.16118582885169\\
0.959919839679359	1.16768506142071\\
0.960921843687375	1.17420326528196\\
0.961923847695391	1.18074039566318\\
0.962925851703407	1.18729640738522\\
0.963927855711423	1.19387125486545\\
0.964929859719439	1.20046489212137\\
0.965931863727455	1.20707727277414\\
0.966933867735471	1.21370835005215\\
0.967935871743487	1.22035807679458\\
0.968937875751503	1.22702640545503\\
0.969939879759519	1.23371328810512\\
0.970941883767535	1.24041867643808\\
0.971943887775551	1.24714252177244\\
0.972945891783567	1.25388477505566\\
0.973947895791583	1.26064538686778\\
0.974949899799599	1.2674243074251\\
0.975951903807615	1.27422148658389\\
0.976953907815631	1.28103687384403\\
0.977955911823647	1.28787041835281\\
0.978957915831663	1.29472206890854\\
0.979959919839679	1.30159177396435\\
0.980961923847695	1.30847948163191\\
0.981963927855711	1.31538513968514\\
0.982965931863727	1.32230869556402\\
0.983967935871743	1.32925009637829\\
0.98496993987976	1.33620928891127\\
0.985971943887776	1.34318621962358\\
0.986973947895792	1.35018083465696\\
0.987975951903808	1.35719307983804\\
0.988977955911824	1.36422290068214\\
0.98997995991984	1.37127024239704\\
0.990981963927856	1.37833504988679\\
0.991983967935872	1.38541726775555\\
0.992985971943888	1.39251684031132\\
0.993987975951904	1.39963371156983\\
0.99498997995992	1.4067678252583\\
0.995991983967936	1.41391912481927\\
0.996993987975952	1.42108755341443\\
0.997995991983968	1.4282730539284\\
0.998997995991984	1.4354755689726\\
};
\addlegendentry{Eq.~\eqref{eq:second_bound_factor_crest}}

\addplot [color=red, line width = 0.8pt]
  table[row sep=crcr]{%
0	0\\
0.00100200400801603	2.57790351766859e-13\\
0.00200400801603206	8.32569054620482e-12\\
0.0030060120240481	6.37218187317656e-11\\
0.00400801603206413	2.70397443329378e-10\\
0.00501002004008016	8.3038506976513e-10\\
0.00601202404809619	2.07814897684815e-09\\
0.00701402805611222	4.51548329087212e-09\\
0.00801603206412826	8.84683724767583e-09\\
0.00901803607214429	1.60149686196188e-08\\
0.0100200400801603	2.72368410033177e-08\\
0.0110220440881764	4.40396915711056e-08\\
0.0120240480961924	6.82972041106554e-08\\
0.0130260521042084	1.02265729424063e-07\\
0.0140280561122244	1.48620499994239e-07\\
0.0150300601202405	2.1049179097143e-07\\
0.0160320641282565	2.91500983840834e-07\\
0.0170340681362725	3.95796491325333e-07\\
0.0180360721442886	5.28089506586294e-07\\
0.0190380761523046	6.93689542098333e-07\\
0.0200400801603206	8.98539724429183e-07\\
0.0210420841683367	1.14925181637469e-06\\
0.0220440881763527	1.45314093666303e-06\\
0.0230460921843687	1.81825995125809e-06\\
0.0240480961923848	2.25343351137194e-06\\
0.0250501002004008	2.76829171500711e-06\\
0.0260521042084168	3.37330336830477e-06\\
0.0270541082164329	4.07980882990861e-06\\
0.0280561122244489	4.90005241395937e-06\\
0.0290581162324649	5.847214336419e-06\\
0.030060120240481	6.93544218744793e-06\\
0.031062124248497	8.17988191181409e-06\\
0.032064128256513	9.59670828378696e-06\\
0.0330661322645291	1.12031548603062e-05\\
0.0340681362725451	1.3017543399602e-05\\
0.0350701402805611	1.50593127343421e-05\\
0.0360721442885772	1.73490470820134e-05\\
0.0370741482965932	1.99085037877471e-05\\
0.0380761523046092	2.27606404833126e-05\\
0.0390781563126252	2.59296416548174e-05\\
0.0400801603206413	2.94409446109608e-05\\
0.0410821643286573	3.33212648389121e-05\\
0.0420841683366733	3.75986207441916e-05\\
0.0430861723446894	4.23023577622648e-05\\
0.0440881763527054	4.74631718398819e-05\\
0.0450901803607214	5.31131322738591e-05\\
0.0460921843687375	5.92857039046684e-05\\
0.0470941883767535	6.60157686593917e-05\\
0.0480961923847695	7.33396464344499e-05\\
0.0490981963927856	8.12951153201619e-05\\
0.0501002004008016	8.99214311542146e-05\\
0.0511022044088176	9.92593464082861e-05\\
0.0521042084168337	0.000109351128397639\\
0.0531062124248497	0.000120240576813634\\
0.0541082164328657	0.000131973040575284\\
0.0551102204408818	0.000144595433997585\\
0.0561122244488978	0.000158156252274301\\
0.0571142284569138	0.000172705586270469\\
0.0581162324649299	0.000188295136628972\\
0.0591182364729459	0.00020497822718315\\
0.0601202404809619	0.00022280981767896\\
0.061122244488978	0.000241846515802359\\
0.062124248496994	0.00026214658851604\\
0.06312625250501	0.000283769972699315\\
0.064128256513026	0.000306778285095375\\
0.0651302605210421	0.000331234831565357\\
0.0661322645290581	0.000357204615648458\\
0.0671342685370741	0.00038475434642885\\
0.0681362725450902	0.000413952445712182\\
0.0691382765531062	0.00044486905451014\\
0.0701402805611222	0.00047757603883658\\
0.0711422845691383	0.000512146994815048\\
0.0721442885771543	0.000548657253100633\\
0.0731462925851703	0.000587183882617244\\
0.0741482965931864	0.000627805693613408\\
0.0751503006012024	0.000670603240036605\\
0.0761523046092184	0.000715658821232071\\
0.0771543086172345	0.000763056482964952\\
0.0781563126252505	0.000812882017771573\\
0.0791583166332665	0.00086522296464071\\
0.0801603206412826	0.000920168608029706\\
0.0811623246492986	0.000977809976216012\\
0.0821643286573146	0.00103823983899059\\
0.0831663326653307	0.0011015527046959\\
0.0841683366733467	0.00116784481660878\\
0.0851703406813627	0.00123721414867822\\
0.0861723446893788	0.00130976040061521\\
0.0871743486973948	0.00138558499234495\\
0.0881763527054108	0.0014647910578196\\
0.0891783567134269	0.00154748343820135\\
0.0901803607214429	0.00163376867441609\\
0.0911823647294589	0.00172375499908443\\
0.0921843687374749	0.00181755232783285\\
0.093186372745491	0.00191527224999297\\
0.094188376753507	0.00201702801868912\\
0.095190380761523	0.00212293454032274\\
0.0961923847695391	0.00223310836345748\\
0.0971943887775551	0.00234766766710991\\
0.0981963927855711	0.00246673224845028\\
0.0991983967935872	0.00259042350992041\\
0.100200400801603	0.00271886444577184\\
0.101202404809619	0.00285217962803256\\
0.102204408817635	0.0029904951919037\\
0.103206412825651	0.00313393882059628\\
0.104208416833667	0.00328263972960986\\
0.105210420841683	0.00343672865046029\\
0.106212424849699	0.00359633781386454\\
0.107214428857715	0.00376160093238301\\
0.108216432865731	0.003932653182531\\
0.109218436873747	0.00410963118636174\\
0.110220440881764	0.00429267299252713\\
0.11122244488978	0.00448191805682536\\
0.112224448897796	0.0046775072222361\\
0.113226452905812	0.0048795826984555\\
0.114228456913828	0.00508828804093196\\
0.115230460921844	0.00530376812941261\\
0.11623246492986	0.00552616914600378\\
0.117234468937876	0.00575563855275555\\
0.118236472945892	0.0059923250687723\\
0.119238476953908	0.00623637864685886\\
0.120240480961924	0.00648795044970827\\
0.12124248496994	0.00674719282563531\\
0.122244488977956	0.00701425928386636\\
0.123246492985972	0.00728930446938782\\
0.124248496993988	0.00757248413736296\\
0.125250501002004	0.00786395512712141\\
0.12625250501002	0.00816387533573005\\
0.127254509018036	0.00847240369115034\\
0.128256513026052	0.00878970012498859\\
0.129258517034068	0.00911592554484805\\
0.130260521042084	0.00945124180628653\\
0.1312625250501	0.00979581168438885\\
0.132264529058116	0.0101497988449589\\
0.133266533066132	0.0105133678153398\\
0.134268537074148	0.0108866839548664\\
0.135270541082164	0.0112699134249612\\
0.13627254509018	0.0116632231588746\\
0.137274549098196	0.0120667808310829\\
0.138276553106212	0.012480754826344\\
0.139278557114228	0.0129053142084236\\
0.140280561122244	0.0133406286884953\\
0.141282565130261	0.013786868593222\\
0.142284569138277	0.0142442048325261\\
0.143286573146293	0.0147128088670553\\
0.144288577154309	0.0151928526753491\\
0.145290581162325	0.0156845087207162\\
0.146292585170341	0.016187949917826\\
0.147294589178357	0.0167033495990235\\
0.148296593186373	0.0172308814803735\\
0.149298597194389	0.0177707196274407\\
0.150300601202405	0.0183230384208131\\
0.151302605210421	0.018888012521376\\
0.152304609218437	0.0194658168353404\\
0.153306613226453	0.0200566264790378\\
0.154308617234469	0.0206606167434832\\
0.155310621242485	0.0212779630587156\\
0.156312625250501	0.0219088409579227\\
0.157314629258517	0.0225534260413559\\
0.158316633266533	0.0232118939400424\\
0.159318637274549	0.0238844202793016\\
0.160320641282565	0.0245711806420725\\
0.161322645290581	0.0252723505320579\\
0.162324649298597	0.0259881053366926\\
0.163326653306613	0.0267186202899441\\
0.164328657314629	0.0274640704349485\\
0.165330661322645	0.0282246305864921\\
0.166332665330661	0.0290004752933431\\
0.167334669338677	0.0297917788004407\\
0.168336673346693	0.0305987150109485\\
0.169338677354709	0.0314214574481772\\
0.170340681362725	0.0322601792173864\\
0.171342685370741	0.0331150529674679\\
0.172344689378758	0.03398625085252\\
0.173346693386774	0.0348739444933185\\
0.17434869739479	0.0357783049386897\\
0.175350701402806	0.0366995026267946\\
0.176352705410822	0.0376377073463266\\
0.177354709418838	0.0385930881976335\\
0.178356713426854	0.0395658135537665\\
0.17935871743487	0.040556051021465\\
0.180360721442886	0.0415639674020825\\
0.181362725450902	0.0425897286524594\\
0.182364729458918	0.0436334998457497\\
0.183366733466934	0.0446954451322085\\
0.18436873747495	0.0457757276999445\\
0.185370741482966	0.0468745097356448\\
0.186372745490982	0.0479919523852799\\
0.187374749498998	0.0491282157147905\\
0.188376753507014	0.0502834586707669\\
0.18937875751503	0.051457839041125\\
0.190380761523046	0.0526515134157839\\
0.191382765531062	0.0538646371473531\\
0.192384769539078	0.0550973643118343\\
0.193386773547094	0.0563498476693432\\
0.19438877755511	0.0576222386248585\\
0.195390781563126	0.0589146871890027\\
0.196392785571142	0.0602273419388617\\
0.197394789579158	0.0615603499788473\\
0.198396793587174	0.0629138569016112\\
0.19939879759519	0.0642880067490124\\
0.200400801603206	0.065682941973148\\
0.201402805611222	0.0670988033974489\\
0.202404809619238	0.0685357301778493\\
0.203406813627255	0.069993859764034\\
0.204408817635271	0.0714733278607696\\
0.205410821643287	0.0729742683893244\\
0.206412825651303	0.0744968134489836\\
0.207414829659319	0.0760410932786647\\
0.208416833667335	0.0776072362186383\\
0.209418837675351	0.0791953686723604\\
0.210420841683367	0.080805615068421\\
0.211422845691383	0.0824380978226144\\
0.212424849699399	0.0840929373001369\\
0.213426853707415	0.0857702517779166\\
0.214428857715431	0.0874701574070816\\
0.215430861723447	0.0891927681755699\\
0.216432865731463	0.090938195870888\\
0.217434869739479	0.0927065500430238\\
0.218436873747495	0.0944979379675151\\
0.219438877755511	0.0963124646086838\\
0.220440881763527	0.0981502325830388\\
0.221442885771543	0.10001134212285\\
0.222444889779559	0.101895891039901\\
0.223446893787575	0.103803974689431\\
0.224448897795591	0.105735685934253\\
0.225450901803607	0.107691115109081\\
0.226452905811623	0.109670349985038\\
0.227454909819639	0.111673475734383\\
0.228456913827655	0.11370057489543\\
0.229458917835671	0.115751727337697\\
0.230460921843687	0.117827010227254\\
0.231462925851703	0.119926497992306\\
0.232464929859719	0.122050262288997\\
0.233466933867735	0.124198371967445\\
0.234468937875752	0.126370893038013\\
0.235470941883768	0.128567888637823\\
0.236472945891784	0.130789418997512\\
0.2374749498998	0.133035541408234\\
0.238476953907816	0.135306310188924\\
0.239478957915832	0.137601776653818\\
0.240480961923848	0.139921989080224\\
0.241482965931864	0.142266992676582\\
0.24248496993988	0.144636829550771\\
0.243486973947896	0.147031538678715\\
0.244488977955912	0.149451155873248\\
0.245490981963928	0.151895713753282\\
0.246492985971944	0.154365241713249\\
0.24749498997996	0.156859765892843\\
0.248496993987976	0.159379309147062\\
0.249498997995992	0.161923891016542\\
0.250501002004008	0.164493527698204\\
0.251503006012024	0.167088232016213\\
0.25250501002004	0.169708013393238\\
0.253507014028056	0.172352877822044\\
0.254509018036072	0.1750228278374\\
0.255511022044088	0.177717862488311\\
0.256513026052104	0.180437977310585\\
0.25751503006012	0.183183164299728\\
0.258517034068136	0.185953411884184\\
0.259519038076152	0.188748704898913\\
0.260521042084168	0.191569024559316\\
0.261523046092184	0.194414348435508\\
0.2625250501002	0.19728465042695\\
0.263527054108216	0.200179900737434\\
0.264529058116232	0.203100065850433\\
0.265531062124248	0.206045108504816\\
0.266533066132265	0.209014987670929\\
0.267535070140281	0.212009658527061\\
0.268537074148297	0.215029072436269\\
0.269539078156313	0.218073176923602\\
0.270541082164329	0.221141915653704\\
0.271543086172345	0.224235228408797\\
0.272545090180361	0.227353051067075\\
0.273547094188377	0.230495315581477\\
0.274549098196393	0.233661949958874\\
0.275551102204409	0.23685287823965\\
0.276553106212425	0.240068020477701\\
0.277555110220441	0.243307292720838\\
0.278557114228457	0.24657060699161\\
0.279559118236473	0.249857871268545\\
0.280561122244489	0.253168989467821\\
0.281563126252505	0.256503861425352\\
0.282565130260521	0.259862382879318\\
0.283567134268537	0.263244445453125\\
0.284569138276553	0.266649936638799\\
0.285571142284569	0.270078739780837\\
0.286573146292585	0.273530734060486\\
0.287575150300601	0.277005794480494\\
0.288577154308617	0.280503791850294\\
0.289579158316633	0.284024592771668\\
0.290581162324649	0.287568059624856\\
0.291583166332665	0.291134050555141\\
0.292585170340681	0.294722419459905\\
0.293587174348697	0.298333015976157\\
0.294589178356713	0.301965685468538\\
0.295591182364729	0.305620269017813\\
0.296593186372746	0.309296603409849\\
0.297595190380762	0.312994521125082\\
0.298597194388778	0.316713850328484\\
0.299599198396794	0.32045441486002\\
0.30060120240481	0.324216034225623\\
0.301603206412826	0.327998523588662\\
0.302605210420842	0.331801693761935\\
0.303607214428858	0.33562535120017\\
0.304609218436874	0.339469297993052\\
0.30561122244489	0.343333331858775\\
0.306613226452906	0.347217246138121\\
0.307615230460922	0.351120829789076\\
0.308617234468938	0.355043867381989\\
0.309619238476954	0.358986139095265\\
0.31062124248497	0.362947420711621\\
0.311623246492986	0.366927483614876\\
0.312625250501002	0.370926094787324\\
0.313627254509018	0.374943016807647\\
0.314629258517034	0.378978007849409\\
0.31563126252505	0.383030821680123\\
0.316633266533066	0.387101207660888\\
0.317635270541082	0.391188910746623\\
0.318637274549098	0.395293671486875\\
0.319639278557114	0.399415226027234\\
0.32064128256513	0.403553306111338\\
0.321643286573146	0.407707639083491\\
0.322645290581162	0.411877947891887\\
0.323647294589178	0.416063951092451\\
0.324649298597194	0.420265362853304\\
0.32565130260521	0.424481892959858\\
0.326653306613226	0.428713246820539\\
0.327655310621242	0.432959125473159\\
0.328657314629259	0.437219225591929\\
0.329659318637275	0.441493239495126\\
0.330661322645291	0.44578085515342\\
0.331663326653307	0.450081756198869\\
0.332665330661323	0.454395621934588\\
0.333667334669339	0.45872212734509\\
0.334669338677355	0.463060943107325\\
0.335671342685371	0.467411735602405\\
0.336673346693387	0.471774166928031\\
0.337675350701403	0.476147894911636\\
0.338677354709419	0.480532573124234\\
0.339679358717435	0.484927850895003\\
0.340681362725451	0.48933337332659\\
0.341683366733467	0.493748781311165\\
0.342685370741483	0.498173711547219\\
0.343687374749499	0.502607796557118\\
0.344689378757515	0.507050664705424\\
0.345691382765531	0.511501940217993\\
0.346693386773547	0.515961243201847\\
0.347695390781563	0.52042818966585\\
0.348697394789579	0.524902391542175\\
0.349699398797595	0.529383456708591\\
0.350701402805611	0.533870989011559\\
0.351703406813627	0.538364588290179\\
0.352705410821643	0.542863850400952\\
0.353707414829659	0.547368367243417\\
0.354709418837675	0.551877726786633\\
0.355711422845691	0.556391513096548\\
0.356713426853707	0.560909306364239\\
0.357715430861723	0.565430682935056\\
0.35871743486974	0.569955215338671\\
0.359719438877756	0.574482472320045\\
0.360721442885772	0.579012018871328\\
0.361723446893788	0.583543416264696\\
0.362725450901804	0.58807622208616\\
0.36372745490982	0.592609990270317\\
0.364729458917836	0.597144271136114\\
0.365731462925852	0.601678611423586\\
0.366733466933868	0.60621255433161\\
0.367735470941884	0.610745639556685\\
0.3687374749499	0.615277403332746\\
0.369739478957916	0.619807378472035\\
0.370741482965932	0.624335094407033\\
0.371743486973948	0.628860077233483\\
0.372745490981964	0.633381849754503\\
0.37374749498998	0.63789993152582\\
0.374749498997996	0.642413838902129\\
0.375751503006012	0.646923085084607\\
0.376753507014028	0.651427180169581\\
0.377755511022044	0.655925631198384\\
0.37875751503006	0.660417942208408\\
0.379759519038076	0.664903614285373\\
0.380761523046092	0.669382145616832\\
0.381763527054108	0.673853031546926\\
0.382765531062124	0.678315764632417\\
0.38376753507014	0.682769834700007\\
0.384769539078156	0.687214728904968\\
0.385771543086172	0.69164993179111\\
0.386773547094188	0.696074925352088\\
0.387775551102204	0.700489189094089\\
0.38877755511022	0.704892200099909\\
0.389779559118236	0.709283433094444\\
0.390781563126253	0.713662360511609\\
0.391783567134269	0.718028452562725\\
0.392785571142285	0.722381177306375\\
0.393787575150301	0.72672000071976\\
0.394789579158317	0.731044386771585\\
0.395791583166333	0.735353797496486\\
0.396793587174349	0.739647693071022\\
0.397795591182365	0.743925531891267\\
0.398797595190381	0.748186770652011\\
0.399799599198397	0.752430864427598\\
0.400801603206413	0.756657266754435\\
0.401803607214429	0.760865429715174\\
0.402805611222445	0.765054804024614\\
0.403807615230461	0.769224839117335\\
0.404809619238477	0.773374983237083\\
0.405811623246493	0.777504683527946\\
0.406813627254509	0.781613386127323\\
0.407815631262525	0.785700536260739\\
0.408817635270541	0.789765578338492\\
0.409819639278557	0.793807956054198\\
0.410821643286573	0.797827112485215\\
0.411823647294589	0.801822490195005\\
0.412825651302605	0.805793531337429\\
0.413827655310621	0.809739677763019\\
0.414829659318637	0.813660371127229\\
0.415831663326653	0.817555053000706\\
0.416833667334669	0.821423164981578\\
0.417835671342685	0.825264148809805\\
0.418837675350701	0.82907744648359\\
0.419839679358717	0.832862500377879\\
0.420841683366733	0.836618753364964\\
0.421843687374749	0.840345648937212\\
0.422845691382766	0.844042631331913\\
0.423847695390782	0.847709145658294\\
0.424849699398798	0.851344638026682\\
0.425851703406814	0.854948555679831\\
0.42685370741483	0.858520347126449\\
0.427855711422846	0.862059462276879\\
0.428857715430862	0.865565352581005\\
0.429859719438878	0.869037471168317\\
0.430861723446894	0.872475272990196\\
0.43186372745491	0.87587821496437\\
0.432865731462926	0.87924575612157\\
0.433867735470942	0.882577357754358\\
0.434869739478958	0.885872483568116\\
0.435871743486974	0.889130599834206\\
0.43687374749499	0.892351175545244\\
0.437875751503006	0.895533682572516\\
0.438877755511022	0.898677595825454\\
0.439879759519038	0.901782393413203\\
0.440881763527054	0.904847556808197\\
0.44188376753507	0.907872571011738\\
0.442885771543086	0.910856924721514\\
0.443887775551102	0.913800110501034\\
0.444889779559118	0.916701624950897\\
0.445891783567134	0.919560968881866\\
0.44689378757515	0.922377647489666\\
0.447895791583166	0.925151170531437\\
0.448897795591182	0.927881052503787\\
0.449899799599198	0.93056681282233\\
0.450901803607214	0.933207976002658\\
0.45190380761523	0.935804071842622\\
0.452905811623247	0.938354635605834\\
0.453907815631263	0.940859208206288\\
0.454909819639279	0.943317336393967\\
0.455911823647295	0.945728572941332\\
0.456913827655311	0.948092476830541\\
0.457915831663327	0.950408613441281\\
0.458917835671343	0.952676554739056\\
0.459919839679359	0.95489587946377\\
0.460921843687375	0.957066173318458\\
0.461923847695391	0.959187029157991\\
0.462925851703407	0.961258047177565\\
0.463927855711423	0.963278835100807\\
0.464929859719439	0.965249008367295\\
0.465931863727455	0.967168190319284\\
0.466933867735471	0.969036012387455\\
0.467935871743487	0.970852114275439\\
0.468937875751503	0.972616144142919\\
0.469939879759519	0.974327758787072\\
0.470941883767535	0.975986623822114\\
0.471943887775551	0.977592413856714\\
0.472945891783567	0.979144812669027\\
0.473947895791583	0.980643513379094\\
0.474949899799599	0.982088218618356\\
0.475951903807615	0.983478640696037\\
0.476953907815631	0.984814501762104\\
0.477955911823647	0.986095533966573\\
0.478957915831663	0.987321479614889\\
0.479959919839679	0.988492091319096\\
0.480961923847695	0.98960713214457\\
0.481963927855711	0.990666375752009\\
0.482965931863727	0.991669606534473\\
0.483967935871743	0.992616619749158\\
0.48496993987976	0.993507221643714\\
0.485971943887776	0.994341229576807\\
0.486973947895792	0.995118472132734\\
0.487975951903808	0.995838789229816\\
0.488977955911824	0.996502032222384\\
0.48997995991984	0.997108063996122\\
0.490981963927856	0.997656759056578\\
0.491983967935872	0.998148003610644\\
0.492985971943888	0.998581695640837\\
0.493987975951904	0.998957744972218\\
0.49498997995992	0.999276073331792\\
0.495991983967936	0.999536614400269\\
0.496993987975952	0.999739313856055\\
0.497995991983968	0.999884129411394\\
0.498997995991984	0.999971030840551\\
0.5	1\\
0.501002004008016	0.999971030840551\\
0.502004008016032	0.999884129411394\\
0.503006012024048	0.999739313856055\\
0.504008016032064	0.999536614400269\\
0.50501002004008	0.999276073331792\\
0.506012024048096	0.998957744972217\\
0.507014028056112	0.998581695640837\\
0.508016032064128	0.998148003610644\\
0.509018036072144	0.997656759056578\\
0.51002004008016	0.997108063996122\\
0.511022044088176	0.996502032222383\\
0.512024048096192	0.995838789229816\\
0.513026052104208	0.995118472132734\\
0.514028056112224	0.994341229576807\\
0.51503006012024	0.993507221643714\\
0.516032064128257	0.992616619749159\\
0.517034068136273	0.991669606534473\\
0.518036072144289	0.990666375752009\\
0.519038076152305	0.98960713214457\\
0.520040080160321	0.988492091319096\\
0.521042084168337	0.987321479614889\\
0.522044088176353	0.986095533966573\\
0.523046092184369	0.984814501762104\\
0.524048096192385	0.983478640696037\\
0.525050100200401	0.982088218618357\\
0.526052104208417	0.980643513379093\\
0.527054108216433	0.979144812669027\\
0.528056112224449	0.977592413856714\\
0.529058116232465	0.975986623822114\\
0.530060120240481	0.974327758787072\\
0.531062124248497	0.972616144142919\\
0.532064128256513	0.970852114275439\\
0.533066132264529	0.969036012387455\\
0.534068136272545	0.967168190319284\\
0.535070140280561	0.965249008367294\\
0.536072144288577	0.963278835100807\\
0.537074148296593	0.961258047177565\\
0.538076152304609	0.959187029157991\\
0.539078156312625	0.957066173318459\\
0.540080160320641	0.95489587946377\\
0.541082164328657	0.952676554739057\\
0.542084168336673	0.950408613441281\\
0.543086172344689	0.948092476830541\\
0.544088176352705	0.945728572941332\\
0.545090180360721	0.943317336393967\\
0.546092184368738	0.940859208206288\\
0.547094188376753	0.938354635605834\\
0.54809619238477	0.935804071842621\\
0.549098196392786	0.933207976002658\\
0.550100200400802	0.93056681282233\\
0.551102204408818	0.927881052503786\\
0.552104208416834	0.925151170531437\\
0.55310621242485	0.922377647489666\\
0.554108216432866	0.919560968881866\\
0.555110220440882	0.916701624950897\\
0.556112224448898	0.913800110501034\\
0.557114228456914	0.910856924721514\\
0.55811623246493	0.907872571011738\\
0.559118236472946	0.904847556808197\\
0.560120240480962	0.901782393413204\\
0.561122244488978	0.898677595825454\\
0.562124248496994	0.895533682572516\\
0.56312625250501	0.892351175545244\\
0.564128256513026	0.889130599834206\\
0.565130260521042	0.885872483568116\\
0.566132264529058	0.882577357754358\\
0.567134268537074	0.87924575612157\\
0.56813627254509	0.875878214964369\\
0.569138276553106	0.872475272990195\\
0.570140280561122	0.869037471168317\\
0.571142284569138	0.865565352581005\\
0.572144288577154	0.86205946227688\\
0.57314629258517	0.858520347126449\\
0.574148296593186	0.854948555679832\\
0.575150300601202	0.851344638026682\\
0.576152304609218	0.847709145658294\\
0.577154308617234	0.844042631331913\\
0.57815631262525	0.840345648937212\\
0.579158316633267	0.836618753364964\\
0.580160320641283	0.832862500377879\\
0.581162324649299	0.82907744648359\\
0.582164328657315	0.825264148809806\\
0.583166332665331	0.821423164981578\\
0.584168336673347	0.817555053000706\\
0.585170340681363	0.813660371127229\\
0.586172344689379	0.809739677763018\\
0.587174348697395	0.805793531337428\\
0.588176352705411	0.801822490195005\\
0.589178356713427	0.797827112485215\\
0.590180360721443	0.793807956054198\\
0.591182364729459	0.789765578338492\\
0.592184368737475	0.785700536260739\\
0.593186372745491	0.781613386127323\\
0.594188376753507	0.777504683527946\\
0.595190380761523	0.773374983237083\\
0.596192384769539	0.769224839117335\\
0.597194388777555	0.765054804024613\\
0.598196392785571	0.760865429715174\\
0.599198396793587	0.756657266754435\\
0.600200400801603	0.752430864427598\\
0.601202404809619	0.748186770652011\\
0.602204408817635	0.743925531891267\\
0.603206412825651	0.739647693071022\\
0.604208416833667	0.735353797496486\\
0.605210420841683	0.731044386771585\\
0.606212424849699	0.726720000719759\\
0.607214428857715	0.722381177306375\\
0.608216432865731	0.718028452562725\\
0.609218436873748	0.713662360511609\\
0.610220440881764	0.709283433094444\\
0.61122244488978	0.70489220009991\\
0.612224448897796	0.700489189094089\\
0.613226452905812	0.696074925352088\\
0.614228456913828	0.69164993179111\\
0.615230460921844	0.687214728904968\\
0.61623246492986	0.682769834700006\\
0.617234468937876	0.678315764632417\\
0.618236472945892	0.673853031546926\\
0.619238476953908	0.669382145616832\\
0.620240480961924	0.664903614285373\\
0.62124248496994	0.660417942208408\\
0.622244488977956	0.655925631198384\\
0.623246492985972	0.651427180169582\\
0.624248496993988	0.646923085084607\\
0.625250501002004	0.642413838902129\\
0.62625250501002	0.63789993152582\\
0.627254509018036	0.633381849754503\\
0.628256513026052	0.628860077233483\\
0.629258517034068	0.624335094407034\\
0.630260521042084	0.619807378472035\\
0.6312625250501	0.615277403332746\\
0.632264529058116	0.610745639556685\\
0.633266533066132	0.60621255433161\\
0.634268537074148	0.601678611423586\\
0.635270541082164	0.597144271136115\\
0.63627254509018	0.592609990270317\\
0.637274549098196	0.58807622208616\\
0.638276553106212	0.583543416264696\\
0.639278557114228	0.579012018871328\\
0.640280561122245	0.574482472320045\\
0.64128256513026	0.569955215338671\\
0.642284569138277	0.565430682935056\\
0.643286573146293	0.560909306364239\\
0.644288577154309	0.556391513096548\\
0.645290581162325	0.551877726786633\\
0.646292585170341	0.547368367243417\\
0.647294589178357	0.542863850400952\\
0.648296593186373	0.538364588290178\\
0.649298597194389	0.533870989011559\\
0.650300601202405	0.52938345670859\\
0.651302605210421	0.524902391542175\\
0.652304609218437	0.52042818966585\\
0.653306613226453	0.515961243201847\\
0.654308617234469	0.511501940217992\\
0.655310621242485	0.507050664705424\\
0.656312625250501	0.502607796557117\\
0.657314629258517	0.498173711547219\\
0.658316633266533	0.493748781311166\\
0.659318637274549	0.48933337332659\\
0.660320641282565	0.484927850895003\\
0.661322645290581	0.480532573124234\\
0.662324649298597	0.476147894911636\\
0.663326653306613	0.471774166928031\\
0.664328657314629	0.467411735602404\\
0.665330661322645	0.463060943107325\\
0.666332665330661	0.45872212734509\\
0.667334669338677	0.454395621934587\\
0.668336673346693	0.450081756198869\\
0.669338677354709	0.445780855153419\\
0.670340681362725	0.441493239495126\\
0.671342685370741	0.437219225591929\\
0.672344689378757	0.43295912547316\\
0.673346693386774	0.428713246820539\\
0.67434869739479	0.424481892959858\\
0.675350701402806	0.420265362853304\\
0.676352705410822	0.416063951092451\\
0.677354709418838	0.411877947891887\\
0.678356713426854	0.407707639083492\\
0.67935871743487	0.403553306111338\\
0.680360721442886	0.399415226027234\\
0.681362725450902	0.395293671486875\\
0.682364729458918	0.391188910746623\\
0.683366733466934	0.387101207660888\\
0.68436873747495	0.383030821680123\\
0.685370741482966	0.378978007849409\\
0.686372745490982	0.374943016807647\\
0.687374749498998	0.370926094787324\\
0.688376753507014	0.366927483614876\\
0.68937875751503	0.362947420711621\\
0.690380761523046	0.358986139095266\\
0.691382765531062	0.355043867381989\\
0.692384769539078	0.351120829789076\\
0.693386773547094	0.347217246138121\\
0.69438877755511	0.343333331858775\\
0.695390781563126	0.339469297993052\\
0.696392785571142	0.33562535120017\\
0.697394789579158	0.331801693761934\\
0.698396793587174	0.327998523588662\\
0.69939879759519	0.324216034225623\\
0.700400801603206	0.320454414860021\\
0.701402805611222	0.316713850328484\\
0.702404809619238	0.312994521125083\\
0.703406813627255	0.309296603409849\\
0.704408817635271	0.305620269017813\\
0.705410821643287	0.301965685468538\\
0.706412825651303	0.298333015976157\\
0.707414829659319	0.294722419459905\\
0.708416833667335	0.291134050555141\\
0.709418837675351	0.287568059624856\\
0.710420841683367	0.284024592771668\\
0.711422845691383	0.280503791850294\\
0.712424849699399	0.277005794480494\\
0.713426853707415	0.273530734060486\\
0.714428857715431	0.270078739780837\\
0.715430861723447	0.266649936638799\\
0.716432865731463	0.263244445453125\\
0.717434869739479	0.259862382879318\\
0.718436873747495	0.256503861425352\\
0.719438877755511	0.253168989467821\\
0.720440881763527	0.249857871268545\\
0.721442885771543	0.246570606991609\\
0.722444889779559	0.243307292720838\\
0.723446893787575	0.240068020477702\\
0.724448897795591	0.23685287823965\\
0.725450901803607	0.233661949958874\\
0.726452905811623	0.230495315581477\\
0.727454909819639	0.227353051067075\\
0.728456913827655	0.224235228408797\\
0.729458917835671	0.221141915653704\\
0.730460921843687	0.218073176923602\\
0.731462925851703	0.215029072436269\\
0.732464929859719	0.212009658527061\\
0.733466933867735	0.20901498767093\\
0.734468937875752	0.206045108504816\\
0.735470941883767	0.203100065850433\\
0.736472945891784	0.200179900737434\\
0.7374749498998	0.19728465042695\\
0.738476953907816	0.194414348435508\\
0.739478957915832	0.191569024559316\\
0.740480961923848	0.188748704898913\\
0.741482965931864	0.185953411884184\\
0.74248496993988	0.183183164299728\\
0.743486973947896	0.180437977310585\\
0.744488977955912	0.177717862488311\\
0.745490981963928	0.1750228278374\\
0.746492985971944	0.172352877822044\\
0.74749498997996	0.169708013393238\\
0.748496993987976	0.167088232016213\\
0.749498997995992	0.164493527698205\\
0.750501002004008	0.161923891016542\\
0.751503006012024	0.159379309147062\\
0.75250501002004	0.156859765892843\\
0.753507014028056	0.154365241713249\\
0.754509018036072	0.151895713753282\\
0.755511022044088	0.149451155873248\\
0.756513026052104	0.147031538678714\\
0.75751503006012	0.144636829550771\\
0.758517034068136	0.142266992676581\\
0.759519038076152	0.139921989080225\\
0.760521042084168	0.137601776653818\\
0.761523046092184	0.135306310188925\\
0.7625250501002	0.133035541408234\\
0.763527054108216	0.130789418997512\\
0.764529058116233	0.128567888637823\\
0.765531062124248	0.126370893038013\\
0.766533066132265	0.124198371967445\\
0.767535070140281	0.122050262288997\\
0.768537074148297	0.119926497992306\\
0.769539078156313	0.117827010227254\\
0.770541082164329	0.115751727337697\\
0.771543086172345	0.11370057489543\\
0.772545090180361	0.111673475734382\\
0.773547094188377	0.109670349985038\\
0.774549098196393	0.107691115109081\\
0.775551102204409	0.105735685934253\\
0.776553106212425	0.10380397468943\\
0.777555110220441	0.101895891039901\\
0.778557114228457	0.10001134212285\\
0.779559118236473	0.0981502325830388\\
0.780561122244489	0.0963124646086839\\
0.781563126252505	0.0944979379675151\\
0.782565130260521	0.092706550043024\\
0.783567134268537	0.090938195870888\\
0.784569138276553	0.08919276817557\\
0.785571142284569	0.0874701574070817\\
0.786573146292585	0.0857702517779167\\
0.787575150300601	0.0840929373001369\\
0.788577154308617	0.0824380978226145\\
0.789579158316633	0.080805615068421\\
0.790581162324649	0.0791953686723604\\
0.791583166332665	0.0776072362186383\\
0.792585170340681	0.0760410932786648\\
0.793587174348697	0.0744968134489836\\
0.794589178356713	0.0729742683893244\\
0.795591182364729	0.0714733278607696\\
0.796593186372745	0.0699938597640339\\
0.797595190380762	0.0685357301778492\\
0.798597194388778	0.067098803397449\\
0.799599198396794	0.0656829419731479\\
0.80060120240481	0.0642880067490125\\
0.801603206412826	0.0629138569016112\\
0.802605210420842	0.0615603499788474\\
0.803607214428858	0.0602273419388616\\
0.804609218436874	0.0589146871890027\\
0.80561122244489	0.0576222386248585\\
0.806613226452906	0.0563498476693432\\
0.807615230460922	0.0550973643118343\\
0.808617234468938	0.0538646371473531\\
0.809619238476954	0.0526515134157838\\
0.81062124248497	0.051457839041125\\
0.811623246492986	0.0502834586707669\\
0.812625250501002	0.0491282157147905\\
0.813627254509018	0.0479919523852799\\
0.814629258517034	0.0468745097356449\\
0.81563126252505	0.0457757276999444\\
0.816633266533066	0.0446954451322085\\
0.817635270541082	0.0436334998457496\\
0.818637274549098	0.0425897286524595\\
0.819639278557114	0.0415639674020824\\
0.82064128256513	0.040556051021465\\
0.821643286573146	0.0395658135537664\\
0.822645290581162	0.0385930881976335\\
0.823647294589178	0.0376377073463266\\
0.824649298597194	0.0366995026267946\\
0.82565130260521	0.0357783049386897\\
0.826653306613226	0.0348739444933185\\
0.827655310621243	0.0339862508525199\\
0.828657314629259	0.0331150529674679\\
0.829659318637275	0.0322601792173863\\
0.830661322645291	0.0314214574481771\\
0.831663326653307	0.0305987150109485\\
0.832665330661323	0.0297917788004407\\
0.833667334669339	0.0290004752933431\\
0.834669338677355	0.0282246305864921\\
0.835671342685371	0.0274640704349485\\
0.836673346693387	0.0267186202899441\\
0.837675350701403	0.0259881053366926\\
0.838677354709419	0.0252723505320579\\
0.839679358717435	0.0245711806420726\\
0.840681362725451	0.0238844202793016\\
0.841683366733467	0.0232118939400424\\
0.842685370741483	0.0225534260413559\\
0.843687374749499	0.0219088409579228\\
0.844689378757515	0.0212779630587156\\
0.845691382765531	0.0206606167434832\\
0.846693386773547	0.0200566264790378\\
0.847695390781563	0.0194658168353405\\
0.848697394789579	0.018888012521376\\
0.849699398797595	0.0183230384208131\\
0.850701402805611	0.0177707196274406\\
0.851703406813627	0.0172308814803735\\
0.852705410821643	0.0167033495990235\\
0.853707414829659	0.016187949917826\\
0.854709418837675	0.0156845087207162\\
0.855711422845691	0.0151928526753491\\
0.856713426853707	0.0147128088670553\\
0.857715430861723	0.0142442048325262\\
0.85871743486974	0.013786868593222\\
0.859719438877755	0.0133406286884953\\
0.860721442885772	0.0129053142084236\\
0.861723446893788	0.012480754826344\\
0.862725450901804	0.0120667808310829\\
0.86372745490982	0.0116632231588746\\
0.864729458917836	0.0112699134249612\\
0.865731462925852	0.0108866839548664\\
0.866733466933868	0.0105133678153398\\
0.867735470941884	0.0101497988449589\\
0.8687374749499	0.00979581168438885\\
0.869739478957916	0.00945124180628653\\
0.870741482965932	0.00911592554484803\\
0.871743486973948	0.00878970012498859\\
0.872745490981964	0.00847240369115034\\
0.87374749498998	0.00816387533573007\\
0.874749498997996	0.00786395512712141\\
0.875751503006012	0.00757248413736296\\
0.876753507014028	0.00728930446938783\\
0.877755511022044	0.00701425928386636\\
0.87875751503006	0.00674719282563529\\
0.879759519038076	0.00648795044970827\\
0.880761523046092	0.00623637864685884\\
0.881763527054108	0.0059923250687723\\
0.882765531062124	0.00575563855275553\\
0.88376753507014	0.00552616914600378\\
0.884769539078156	0.0053037681294126\\
0.885771543086172	0.00508828804093196\\
0.886773547094188	0.0048795826984555\\
0.887775551102204	0.0046775072222361\\
0.88877755511022	0.00448191805682535\\
0.889779559118236	0.00429267299252713\\
0.890781563126252	0.00410963118636175\\
0.891783567134269	0.00393265318253101\\
0.892785571142285	0.00376160093238302\\
0.893787575150301	0.00359633781386454\\
0.894789579158317	0.00343672865046029\\
0.895791583166333	0.00328263972960986\\
0.896793587174349	0.00313393882059629\\
0.897795591182365	0.0029904951919037\\
0.898797595190381	0.00285217962803257\\
0.899799599198397	0.00271886444577183\\
0.900801603206413	0.00259042350992041\\
0.901803607214429	0.00246673224845027\\
0.902805611222445	0.00234766766710992\\
0.903807615230461	0.00223310836345748\\
0.904809619238477	0.00212293454032274\\
0.905811623246493	0.00201702801868912\\
0.906813627254509	0.00191527224999298\\
0.907815631262525	0.00181755232783285\\
0.908817635270541	0.00172375499908444\\
0.909819639278557	0.00163376867441608\\
0.910821643286573	0.00154748343820135\\
0.911823647294589	0.0014647910578196\\
0.912825651302605	0.00138558499234495\\
0.913827655310621	0.00130976040061521\\
0.914829659318637	0.00123721414867822\\
0.915831663326653	0.00116784481660878\\
0.916833667334669	0.0011015527046959\\
0.917835671342685	0.00103823983899059\\
0.918837675350701	0.000977809976216012\\
0.919839679358717	0.000920168608029702\\
0.920841683366733	0.000865222964640712\\
0.92184368737475	0.000812882017771573\\
0.922845691382766	0.000763056482964952\\
0.923847695390782	0.000715658821232071\\
0.924849699398798	0.000670603240036607\\
0.925851703406814	0.000627805693613405\\
0.92685370741483	0.000587183882617244\\
0.927855711422846	0.000548657253100631\\
0.928857715430862	0.000512146994815049\\
0.929859719438878	0.000477576038836578\\
0.930861723446894	0.00044486905451014\\
0.93186372745491	0.000413952445712179\\
0.932865731462926	0.000384754346428851\\
0.933867735470942	0.000357204615648458\\
0.934869739478958	0.000331234831565358\\
0.935871743486974	0.000306778285095374\\
0.93687374749499	0.000283769972699315\\
0.937875751503006	0.000262146588516039\\
0.938877755511022	0.000241846515802359\\
0.939879759519038	0.000222809817678959\\
0.940881763527054	0.00020497822718315\\
0.94188376753507	0.000188295136628971\\
0.942885771543086	0.00017270558627047\\
0.943887775551102	0.0001581562522743\\
0.944889779559118	0.000144595433997585\\
0.945891783567134	0.000131973040575284\\
0.94689378757515	0.000120240576813633\\
0.947895791583166	0.00010935112839764\\
0.948897795591182	9.92593464082858e-05\\
0.949899799599198	8.99214311542149e-05\\
0.950901803607214	8.12951153201619e-05\\
0.95190380761523	7.33396464344502e-05\\
0.952905811623247	6.60157686593916e-05\\
0.953907815631262	5.92857039046687e-05\\
0.954909819639279	5.31131322738591e-05\\
0.955911823647295	4.74631718398821e-05\\
0.956913827655311	4.23023577622647e-05\\
0.957915831663327	3.75986207441919e-05\\
0.958917835671343	3.3321264838912e-05\\
0.959919839679359	2.94409446109609e-05\\
0.960921843687375	2.59296416548174e-05\\
0.961923847695391	2.27606404833127e-05\\
0.962925851703407	1.9908503787747e-05\\
0.963927855711423	1.73490470820135e-05\\
0.964929859719439	1.5059312734342e-05\\
0.965931863727455	1.30175433996021e-05\\
0.966933867735471	1.12031548603062e-05\\
0.967935871743487	9.59670828378701e-06\\
0.968937875751503	8.17988191181406e-06\\
0.969939879759519	6.93544218744797e-06\\
0.970941883767535	5.84721433641896e-06\\
0.971943887775551	4.90005241395939e-06\\
0.972945891783567	4.07980882990859e-06\\
0.973947895791583	3.37330336830479e-06\\
0.974949899799599	2.76829171500709e-06\\
0.975951903807615	2.25343351137195e-06\\
0.976953907815631	1.81825995125808e-06\\
0.977955911823647	1.45314093666304e-06\\
0.978957915831663	1.14925181637468e-06\\
0.979959919839679	8.98539724429188e-07\\
0.980961923847695	6.93689542098328e-07\\
0.981963927855711	5.280895065863e-07\\
0.982965931863727	3.95796491325329e-07\\
0.983967935871743	2.91500983840835e-07\\
0.98496993987976	2.10491790971428e-07\\
0.985971943887776	1.4862049999424e-07\\
0.986973947895792	1.02265729424062e-07\\
0.987975951903808	6.82972041106557e-08\\
0.988977955911824	4.40396915711048e-08\\
0.98997995991984	2.72368410033178e-08\\
0.990981963927856	1.60149686196183e-08\\
0.991983967935872	8.84683724767587e-09\\
0.992985971943888	4.51548329087196e-09\\
0.993987975951904	2.07814897684816e-09\\
0.99498997995992	8.30385069765088e-10\\
0.995991983967936	2.7039744332938e-10\\
0.996993987975952	6.37218187317599e-11\\
0.997995991983968	8.32569054620485e-12\\
0.998997995991984	2.57790351766789e-13\\
1	0\\
};
\addlegendentry{Eq.~\eqref{eq:first_bound_factor_crest}}

\end{axis}


\end{tikzpicture}%

==> IEEE_TIT_submission_correction/Figures/crest_factor_bounds_v2_n100.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=5cm,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1.6,
title={\textbf{b)}},
ylabel style={font=\color{white!15!black}},
ylabel={$\cD(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.99,0.98)},
    anchor=north east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    font = \footnotesize
}
]
\addplot [color=red, only marks, mark=x, mark options={solid, red}, line width = 0.8pt, mark size = 3pt]
  table[row sep=crcr]{%
0	0.0764679496643208\\
0.0242690917418309	0.740242271650639\\
0.0711276637343254	0.98020612850672\\
0.130598556637635	1.12009309247771\\
0.198328598834967	1.22073576461695\\
0.27122310359628	1.30084484235255\\
0.346813381335576	1.36700125559041\\
0.423335359521192	1.41362931396057\\
0.5	1.43038181056338\\
0.576664640478808	1.41362931396057\\
0.653186618664424	1.3670012555904\\
0.72877689640372	1.30084484235254\\
0.801671401165033	1.22073576461695\\
0.869401443362365	1.1200930924777\\
0.928872336265675	0.980206128506717\\
0.975730908258169	0.740242271650638\\
1	0.0764679496643208\\
};
\addlegendentry{$\cD(\hat{x}^{\star})$, num. est.}

\addplot [color=blue, line width = 0.8pt, mark size = 3pt]
  table[row sep=crcr]{%
0.00100200400801603	1.37158757151007\\
0.00200400801603206	1.30282610675933\\
0.0030060120240481	1.23641049168192\\
0.00400801603206413	1.1723357281449\\
0.00501002004008016	1.11059201317284\\
0.00601202404809619	1.05116481150938\\
0.00701402805611222	0.994034961439568\\
0.00801603206412826	0.939178812452252\\
0.00901803607214429	0.886568392897156\\
0.0100200400801603	0.836171605406568\\
0.0110220440881764	0.787952447515048\\
0.0120240480961924	0.741871254627598\\
0.0130260521042084	0.697884962263251\\
0.0140280561122244	0.655947384338416\\
0.0150300601202405	0.61600950415526\\
0.0160320641282565	0.578019774722742\\
0.0170340681362725	0.541924425060927\\
0.0180360721442886	0.507667769217775\\
0.0190380761523046	0.475192514858176\\
0.0200400801603206	0.444440068460404\\
0.0210420841683367	0.415350834369837\\
0.0220440881763527	0.387864505205584\\
0.0230460921843687	0.361920341386022\\
0.0240480961923848	0.337457437826066\\
0.0250501002004008	0.314414976155764\\
0.0260521042084168	0.292732461109123\\
0.0270541082164329	0.27234994002846\\
0.0280561122244489	0.253208204716794\\
0.0290581162324649	0.235248975144888\\
0.030060120240481	0.218415064775884\\
0.031062124248497	0.20265052750663\\
0.032064128256513	0.1879007864379\\
0.0330661322645291	0.174112744874846\\
0.0340681362725451	0.161234880122839\\
0.0350701402805611	0.149217320782804\\
0.0360721442885772	0.1380119083641\\
0.0370741482965932	0.127572244123336\\
0.0380761523046092	0.117853722105153\\
0.0390781563126252	0.10881354940781\\
0.0400801603206413	0.100410754723983\\
0.0410821643286573	0.0926061862176903\\
0.0420841683366733	0.0853624997934226\\
0.0430861723446894	0.0786441387958197\\
0.0440881763527054	0.0724173061491475\\
0.0450901803607214	0.0666499299077551\\
0.0460921843687375	0.0613116231431\\
0.0470941883767535	0.0563736390417828\\
0.0480961923847695	0.0518088220336642\\
0.0490981963927856	0.0475915557111229\\
0.0501002004008016	0.0436977082409107\\
0.0511022044088176	0.0401045759100946\\
0.0521042084168337	0.0367908253880163\\
0.0531062124248497	0.0337364352279454\\
0.0541082164328657	0.0309226370756469\\
0.0551102204408818	0.0283318569980455\\
0.0561122244488978	0.0259476572938331\\
0.0571142284569138	0.0237546790995621\\
0.0581162324649299	0.0217385860596723\\
0.0591182364729459	0.0198860092871035\\
0.0601202404809619	0.0181844938027052\\
0.061122244488978	0.0166224466065422\\
0.062124248496994	0.0151890865023607\\
0.06312625250501	0.0138743957677902\\
0.064128256513026	0.0126690737372281\\
0.0651302605210421	0.0115644923415874\\
0.0661322645290581	0.0105526536290509\\
0.0671342685370741	0.00962614927346483\\
0.0681362725450902	0.00877812206185912\\
0.0691382765531062	0.00800222933958842\\
0.0701402805611222	0.00729260838059845\\
0.0711422845691383	0.00664384364111821\\
0.0721442885771543	0.0060509358475226\\
0.0731462925851703	0.00550927286300598\\
0.0741482965931864	0.00501460227292323\\
0.0751503006012024	0.00456300562502105\\
0.0761523046092184	0.00415087425818133\\
0.0771543086172345	0.00377488665158401\\
0.0781563126252505	0.00343198722526855\\
0.0791583166332665	0.00311936652280856\\
0.0801603206412826	0.00283444270712833\\
0.0811623246492986	0.00257484430128342\\
0.0821643286573146	0.00233839410723084\\
0.0831663326653307	0.00212309423714648\\
0.0841683366733467	0.00192711219365439\\
0.0851703406813627	0.00174876793734968\\
0.0861723446893788	0.00158652188218209\\
0.0871743486973948	0.00143896376157118\\
0.0881763527054108	0.00130480231051438\\
0.0891783567134269	0.0011828557113888\\
0.0901803607214429	0.00107204275361255\\
0.0911823647294589	0.000971374659794703\\
0.0921843687374749	0.000879947533447729\\
0.093186372745491	0.000796935385742636\\
0.094188376753507	0.00072158370114475\\
0.095190380761523	0.000653203504062801\\
0.0961923847695391	0.000591165890869802\\
0.0971943887775551	0.000534896993801864\\
0.0981963927855711	0.000483873345307802\\
0.0991983967935872	0.000437617613402533\\
0.100200400801603	0.000395694680470503\\
0.101202404809619	0.000357708039768919\\
0.102204408817635	0.00032329648559564\\
0.103206412825651	0.000292131074712481\\
0.104208416833667	0.000263912338153843\\
0.105210420841683	0.000238367724003658\\
0.106212424849699	0.000215249253093772\\
0.107214428857715	0.000194331370865886\\
0.108216432865731	0.00017540897985023\\
0.109218436873747	0.000158295638350193\\
0.110220440881764	0.000142821911986101\\
0.11122244488978	0.000128833865746667\\
0.112224448897796	0.000116191685126391\\
0.113226452905812	0.000104768415794801\\
0.114228456913828	9.44488120519477e-05\\
0.115230460921844	8.51282850773331e-05\\
0.11623246492986	7.67119426794963e-05\\
0.117234468937876	6.91137129039403e-05\\
0.118236472945892	6.22555444608027e-05\\
0.119238476953908	5.60666774935669e-05\\
0.120240480961924	5.04829787289026e-05\\
0.12124248496994	4.54463355280493e-05\\
0.122244488977956	4.09041038044494e-05\\
0.123246492985972	3.68086051831055e-05\\
0.124248496993988	3.31166691564901e-05\\
0.125250501002004	2.97892163420781e-05\\
0.12625250501002	2.67908792695788e-05\\
0.127254509018036	2.40896574237616e-05\\
0.128256513026052	2.16566035430832e-05\\
0.129258517034068	1.94655384269279e-05\\
0.130260521042084	1.74927917366611e-05\\
0.1312625250501	1.57169664894464e-05\\
0.132264529058116	1.41187251402002e-05\\
0.133266533066132	1.26805953275273e-05\\
0.134268537074148	1.13867935251513e-05\\
0.135270541082164	1.02230649924051e-05\\
0.13627254509018	9.17653855679577e-06\\
0.137274549098196	8.23559488951488e-06\\
0.138276553106212	7.38974705191738e-06\\
0.139278557114228	6.62953219830429e-06\\
0.140280561122244	5.94641341858349e-06\\
0.141282565130261	5.33269079429408e-06\\
0.142284569138277	4.78142082371572e-06\\
0.143286573146293	4.28634344698762e-06\\
0.144288577154309	3.84181597088921e-06\\
0.145290581162325	3.44275325573351e-06\\
0.146292585170341	3.08457358417098e-06\\
0.147294589178357	2.76314968406153e-06\\
0.148296593186373	2.47476442535013e-06\\
0.149298597194389	2.21607075447283e-06\\
0.150300601202405	1.98405546956746e-06\\
0.151302605210421	1.77600647600225e-06\\
0.152304609218437	1.58948319475641e-06\\
0.153306613226453	1.42228982627182e-06\\
0.154308617234469	1.27245119978994e-06\\
0.155310621242485	1.13819096313131e-06\\
0.156312625250501	1.01791189057276e-06\\
0.157314629258517	9.101781071309e-07\\
0.158316633266533	8.13699046342657e-07\\
0.159318637274549	7.27314975713276e-07\\
0.160320641282565	6.4998393952557e-07\\
0.161322645290581	5.80769982811165e-07\\
0.162324649298597	5.18832533098901e-07\\
0.163326653306613	4.63416828193494e-07\\
0.164328657314629	4.13845288803526e-07\\
0.165330661322645	3.69509744427917e-07\\
0.166332665330661	3.29864429611834e-07\\
0.167334669338677	2.94419675576826e-07\\
0.168336673346693	2.62736229388666e-07\\
0.169338677354709	2.34420139316807e-07\\
0.170340681362725	2.09118150922072e-07\\
0.171342685370741	1.86513563740016e-07\\
0.172344689378758	1.66322503256554e-07\\
0.173346693386774	1.48290567246151e-07\\
0.17434869739479	1.32189809502998e-07\\
0.175350701402806	1.17816027580317e-07\\
0.176352705410822	1.04986324397176e-07\\
0.177354709418838	9.35369165072759e-08\\
0.178356713426854	8.33211644791783e-08\\
0.17935871743487	7.42078032382924e-08\\
0.180360721442886	6.60793523915887e-08\\
0.181362725450902	5.88306885179396e-08\\
0.182364729458918	5.2367763179895e-08\\
0.183366733466934	4.66064520144047e-08\\
0.18436873747495	4.14715217067176e-08\\
0.185370741482966	3.68957029580138e-08\\
0.186372745490982	3.28188587367573e-08\\
0.187374749498998	2.91872381682024e-08\\
0.188376753507014	2.59528073771008e-08\\
0.18937875751503	2.30726494652167e-08\\
0.190380761523046	2.05084265869229e-08\\
0.191382765531062	1.82258977909754e-08\\
0.192384769539078	1.61944869320397e-08\\
0.193386773547094	1.43868955282947e-08\\
0.19438877755511	1.27787559576084e-08\\
0.195390781563126	1.13483208497899e-08\\
0.196392785571142	1.00761849513098e-08\\
0.197394789579158	8.94503611608693e-09\\
0.198396793587174	7.93943241557549e-09\\
0.19939879759519	7.04560266710326e-09\\
0.200400801603206	6.25126795455223e-09\\
0.201402805611222	5.54548196302861e-09\\
0.202404809619238	4.91848817187377e-09\\
0.203406813627255	4.36159215065362e-09\\
0.204408817635271	3.86704738287002e-09\\
0.205410821643287	3.42795320404319e-09\\
0.206412825651303	3.03816358634492e-09\\
0.207414829659319	2.69220563273177e-09\\
0.208416833667335	2.38520676102107e-09\\
0.209418837675351	2.11282966388437e-09\\
0.210420841683367	1.87121422551186e-09\\
0.211422845691383	1.65692566079511e-09\\
0.212424849699399	1.46690821926643e-09\\
0.213426853707415	1.29844386459114e-09\\
0.214428857715431	1.14911540192779e-09\\
0.215430861723447	1.01677358066114e-09\\
0.216432865731463	8.99507749514532e-10\\
0.217434869739479	7.95619685439258e-10\\
0.218436873747495	7.03600257478079e-10\\
0.219438877755511	6.22108622476433e-10\\
0.220440881763527	5.49953681487707e-10\\
0.221442885771543	4.86077554367542e-10\\
0.222444889779559	4.29540855716821e-10\\
0.223446893787575	3.7950957831978e-10\\
0.224448897795591	3.35243410807881e-10\\
0.225450901803607	2.96085334708993e-10\\
0.226452905811623	2.61452362537537e-10\\
0.227454909819639	2.30827293344317e-10\\
0.228456913827655	2.03751375353978e-10\\
0.229458917835671	1.79817777134781e-10\\
0.230460921843687	1.58665779314256e-10\\
0.231462925851703	1.39975608305231e-10\\
0.232464929859719	1.23463841956173e-10\\
0.233466933867735	1.08879324592491e-10\\
0.234468937875752	9.59995356651132e-11\\
0.235470941883768	8.4627362253587e-11\\
0.236472945891784	7.45882310585052e-11\\
0.2374749498998	6.57275603299575e-11\\
0.238476953907816	5.79084964755967e-11\\
0.239478957915832	5.10099039281919e-11\\
0.240480961923848	4.49245802767838e-11\\
0.241482965931864	3.95576717215971e-11\\
0.24248496993988	3.482526663955e-11\\
0.243486973947896	3.06531474797381e-11\\
0.244488977955912	2.69756833777791e-11\\
0.245490981963928	2.3734847812611e-11\\
0.246492985971944	2.08793473541614e-11\\
0.24749498997996	1.83638490878401e-11\\
0.248496993987976	1.61482956720125e-11\\
0.249498997995992	1.41972982055381e-11\\
0.250501002004008	1.24795981700922e-11\\
0.251503006012024	1.09675906807371e-11\\
0.25250501002004	9.63690214086116e-12\\
0.253507014028056	8.46601616564821e-12\\
0.254509018036072	7.43594232191029e-12\\
0.255511022044088	6.52992284055949e-12\\
0.256513026052104	5.73317299938145e-12\\
0.25751503006012	5.03265135540131e-12\\
0.258517034068136	4.41685643451142e-12\\
0.259519038076152	3.87564686697075e-12\\
0.260521042084168	3.40008229607448e-12\\
0.261523046092184	2.9822826883573e-12\\
0.2625250501002	2.6153039412599e-12\\
0.263527054108216	2.2930279219362e-12\\
0.264529058116232	2.0100652820886e-12\\
0.265531062124248	1.76166958131691e-12\\
0.266533066132265	1.54366141805894e-12\\
0.267535070140281	1.35236141510961e-12\\
0.268537074148297	1.18453103800009e-12\\
0.269539078156313	1.03732034104226e-12\\
0.270541082164329	9.08221839237921e-13\\
0.271543086172345	7.95029795977131e-13\\
0.272545090180361	6.95804297806922e-13\\
0.273547094188377	6.0883955969804e-13\\
0.274549098196393	5.32635968203265e-13\\
0.275551102204409	4.65875426602139e-13\\
0.276553106212425	4.07399616378706e-13\\
0.277555110220441	3.56190833905943e-13\\
0.278557114228457	3.11355100657098e-13\\
0.279559118236473	2.72107280202659e-13\\
0.280561122244489	2.37757966191277e-13\\
0.281563126252505	2.07701932905752e-13\\
0.282565130260521	1.81407964232997e-13\\
0.283567134268537	1.58409898346257e-13\\
0.284569138276553	1.38298744385732e-13\\
0.285571142284569	1.20715744221348e-13\\
0.286573146292585	1.05346267238443e-13\\
0.287575150300601	9.19144392249418e-14\\
0.288577154308617	8.01784180539453e-14\\
0.289579158316633	6.99262391227611e-14\\
0.290581162324649	6.09721625830117e-14\\
0.291583166332665	5.3153462413579e-14\\
0.292585170340681	4.63276044703907e-14\\
0.293587174348697	4.03697669021618e-14\\
0.294589178356713	3.51706618446394e-14\\
0.295591182364729	3.06346221822319e-14\\
0.296593186372746	2.6677921470071e-14\\
0.297595190380762	2.32272989079129e-14\\
0.298597194388778	2.0218664608584e-14\\
0.299599198396794	1.75959633599154e-14\\
0.30060120240481	1.53101776863229e-14\\
0.301603206412826	1.33184533151127e-14\\
0.302605210420842	1.1583332179259e-14\\
0.303607214428858	1.00720798746748e-14\\
0.304609218436874	8.75609606406742e-15\\
0.30561122244489	7.61039770626402e-15\\
0.306613226452906	6.61316621142741e-15\\
0.307615230460922	5.74535069833482e-15\\
0.308617234468938	4.99032047704518e-15\\
0.309619238476954	4.33356071405918e-15\\
0.31062124248497	3.76240597087114e-15\\
0.311623246492986	3.26580695249044e-15\\
0.312625250501002	2.8341263705313e-15\\
0.313627254509018	2.45896032506691e-15\\
0.314629258517034	2.13298204876647e-15\\
0.31563126252505	1.84980524307137e-15\\
0.316633266533066	1.60386457566255e-15\\
0.317635270541082	1.39031120681827e-15\\
0.318637274549098	1.20492147438979e-15\\
0.319639278557114	1.04401709738134e-15\\
0.32064128256513	9.04395460340566e-16\\
0.321643286573146	7.83268718323126e-16\\
0.322645290581162	6.78210618064214e-16\\
0.323647294589178	5.87110067789875e-16\\
0.324649298597194	5.08130608139886e-16\\
0.32565130260521	4.39675041981867e-16\\
0.326653306613226	3.80354573261061e-16\\
0.327655310621242	3.28961886024999e-16\\
0.328657314629259	2.84447665771434e-16\\
0.329659318637275	2.45900127508843e-16\\
0.330661322645291	2.12527169462183e-16\\
0.331663326653307	1.83640819144009e-16\\
0.332665330661323	1.58643680370162e-16\\
0.333667334669339	1.37017126457427e-16\\
0.334669338677355	1.18311016936783e-16\\
0.335671342685371	1.02134743211818e-16\\
0.336673346693387	8.81494331805836e-17\\
0.337675350701403	7.60611663536812e-17\\
0.338677354709419	6.56150698218401e-17\\
0.339679358717435	5.65901818863584e-17\\
0.340681362725451	4.87949845583189e-17\\
0.341683366733467	4.20635187143938e-17\\
0.342685370741483	3.62520066935716e-17\\
0.343687374749499	3.12359167279117e-17\\
0.344689378757515	2.69074119946947e-17\\
0.345691382765531	2.31731344089333e-17\\
0.346693386773547	1.9952279677217e-17\\
0.347695390781563	1.71749257228642e-17\\
0.348697394789579	1.47805814705093e-17\\
0.349699398797595	1.27169272349751e-17\\
0.350701402805611	1.09387216728992e-17\\
0.351703406813627	9.4068534946315e-18\\
0.352705410821643	8.08751895841813e-18\\
0.353707414829659	6.95150863130187e-18\\
0.354709418837675	5.97358904743476e-18\\
0.355711422845691	5.13196676476207e-18\\
0.356713426853707	4.40782395042089e-18\\
0.357715430861723	3.78491604439075e-18\\
0.35871743486974	3.24922328676317e-18\\
0.359719438877756	2.78864896990161e-18\\
0.360721442885772	2.39275821322034e-18\\
0.361723446893788	2.05255187320127e-18\\
0.362725450901804	1.76027091020452e-18\\
0.36372745490982	1.5092271502436e-18\\
0.364729458917836	1.29365691608409e-18\\
0.365731462925852	1.10859446816697e-18\\
0.366733466933868	9.49762601004456e-19\\
0.367735470941884	8.1347809274915e-19\\
0.3687374749499	6.96570011477724e-19\\
0.369739478957916	5.9630914736235e-19\\
0.370741482965932	5.1034707055615e-19\\
0.371743486973948	4.36663514851663e-19\\
0.372745490981964	3.73520960953379e-19\\
0.37374749498998	3.19425443994125e-19\\
0.374749498997996	2.73092740731113e-19\\
0.375751503006012	2.33419205301239e-19\\
0.376753507014028	1.99456620777243e-19\\
0.377755511022044	1.70390519030554e-19\\
0.37875751503006	1.45521495299101e-19\\
0.379759519038076	1.24249107879897e-19\\
0.380761523046092	1.06058008821733e-19\\
0.381763527054108	9.05059995169881e-20\\
0.382765531062124	7.7213746668974e-20\\
0.38376753507014	6.58559300988564e-20\\
0.384769539078156	5.61536249975726e-20\\
0.385771543086172	4.78677481692664e-20\\
0.386773547094188	4.079342111417e-20\\
0.387775551102204	3.47551229472786e-20\\
0.38877755511022	2.9602523566786e-20\\
0.389779559118236	2.52069025393769e-20\\
0.390781563126253	2.14580721757802e-20\\
0.391783567134269	1.82617345049375e-20\\
0.392785571142285	1.55372115574869e-20\\
0.393787575150301	1.32154967459124e-20\\
0.394789579158317	1.12375823589578e-20\\
0.395791583166333	9.5530244270187e-21\\
0.396793587174349	8.11871159769979e-21\\
0.397795591182365	6.89780930294403e-21\\
0.398797595190381	5.85885450189174e-21\\
0.399799599198397	4.97497973408696e-21\\
0.400801603206413	4.22324819124593e-21\\
0.401803607214429	3.58408407776426e-21\\
0.402805611222445	3.04078473686847e-21\\
0.403807615230461	2.57910291956903e-21\\
0.404809619238477	2.18688920947503e-21\\
0.405811623246493	1.8537860244845e-21\\
0.406813627254509	1.57096582781031e-21\\
0.407815631262525	1.33090722288636e-21\\
0.408817635270541	1.12720350286022e-21\\
0.409819639278557	9.54398995840989e-22\\
0.410821643286573	8.07849209288566e-22\\
0.411823647294589	6.83601345955824e-22\\
0.412825651302605	5.78292252611013e-22\\
0.413827655310621	4.89061282565082e-22\\
0.414829659318637	4.13475913454702e-22\\
0.415831663326653	3.49468271098526e-22\\
0.416833667334669	2.95280975711978e-22\\
0.417835671342685	2.49420954500781e-22\\
0.418837675350701	2.10620059964999e-22\\
0.419839679358717	1.77801500703185e-22\\
0.420841683366733	1.50051235042899e-22\\
0.421843687374749	1.26593600821602e-22\\
0.422845691382766	1.06770560010783e-22\\
0.423847695390782	9.00240271170812e-23\\
0.424849699398798	7.58808275574834e-23\\
0.425851703406814	6.39398983388647e-23\\
0.42685370741483	5.38613999626566e-23\\
0.427855711422846	4.53574568863434e-23\\
0.428857715430862	3.81842852752955e-23\\
0.429859719438878	3.21355021758035e-23\\
0.430861723446894	2.70364404952315e-23\\
0.43186372745491	2.27393200275308e-23\\
0.432865731462926	1.91191468462478e-23\\
0.433867735470942	1.60702322464633e-23\\
0.434869739478958	1.35032385179832e-23\\
0.435871743486974	1.13426725739934e-23\\
0.43687374749499	9.52476018448276e-24\\
0.437875751503006	7.99564356507876e-24\\
0.438877755511022	6.7098536004381e-24\\
0.439879759519038	5.62901525172951e-24\\
0.440881763527054	4.72075089379208e-24\\
0.44188376753507	3.95775160643331e-24\\
0.442885771543086	3.31699094046937e-24\\
0.443887775551102	2.77905950741949e-24\\
0.444889779559118	2.32760200046074e-24\\
0.445891783567134	1.94884102724636e-24\\
0.44689378757515	1.63117449416703e-24\\
0.447895791583166	1.36483528779649e-24\\
0.448897795591182	1.14160370485649e-24\\
0.449899799599198	9.5456453165066e-25\\
0.450901803607214	7.97901905593115e-25\\
0.45190380761523	6.66726137637154e-25\\
0.452905811623247	5.56927562755419e-25\\
0.453907815631263	4.65053239712567e-25\\
0.454909819639279	3.88202961296703e-25\\
0.455911823647295	3.23941579050449e-25\\
0.456913827655311	2.70225106940839e-25\\
0.457915831663327	2.25338458736885e-25\\
0.458917835671343	1.87843004684116e-25\\
0.459919839679359	1.56532413360708e-25\\
0.460921843687375	1.30395482010837e-25\\
0.461923847695391	1.08584859674939e-25\\
0.462925851703407	9.0390737595968e-26\\
0.463927855711423	7.5218725368219e-26\\
0.464929859719439	6.25712530969866e-26\\
0.465931863727455	5.20319428383786e-26\\
0.466933867735471	4.32524796628075e-26\\
0.467935871743487	3.59415862717564e-26\\
0.468937875751503	2.98557672644426e-26\\
0.469939879759519	2.47915416537926e-26\\
0.470941883767535	2.0578926557501e-26\\
0.471943887775551	1.70759724008937e-26\\
0.472945891783567	1.4164181532295e-26\\
0.473947895791583	1.17446687736318e-26\\
0.474949899799599	9.73494487542178e-27\\
0.475951903807615	8.06622276475185e-27\\
0.476953907815631	6.68116241624865e-27\\
0.477955911823647	5.53198360373067e-27\\
0.478957915831663	4.57888709687001e-27\\
0.479959919839679	3.7887343847304e-27\\
0.480961923847695	3.13394401703328e-27\\
0.481963927855711	2.59156939145428e-27\\
0.482965931863727	2.14252848135239e-27\\
0.483967935871743	1.77096076211344e-27\\
0.48496993987976	1.46369059843572e-27\\
0.485971943887776	1.20977971981768e-27\\
0.486973947895792	1.00015423883454e-27\\
0.487975951903808	8.27294042236175e-28\\
0.488977955911824	6.84974380785172e-28\\
0.48997995991984	5.68051161103138e-28\\
0.490981963927856	4.72282853101928e-28\\
0.491983967935872	3.94183113331671e-28\\
0.492985971943888	3.3089922453172e-28\\
0.493987975951904	2.80112295930886e-28\\
0.49498997995992	2.39955883792594e-28\\
0.495991983967936	2.08950299785918e-28\\
0.496993987975952	1.85950395168712e-28\\
0.497995991983968	1.70105057992158e-28\\
0.498997995991984	1.60827052888353e-28\\
0.5	1.57772181044202e-28\\
0.501002004008016	1.60827052888352e-28\\
0.502004008016032	1.70105057992158e-28\\
0.503006012024048	1.85950395168713e-28\\
0.504008016032064	2.08950299785918e-28\\
0.50501002004008	2.3995588379259e-28\\
0.506012024048096	2.80112295930886e-28\\
0.507014028056112	3.3089922453172e-28\\
0.508016032064128	3.94183113331671e-28\\
0.509018036072144	4.72282853101918e-28\\
0.51002004008016	5.68051161103138e-28\\
0.511022044088176	6.84974380785172e-28\\
0.512024048096192	8.27294042236175e-28\\
0.513026052104208	1.00015423883452e-27\\
0.514028056112224	1.20977971981768e-27\\
0.51503006012024	1.46369059843572e-27\\
0.516032064128257	1.77096076211344e-27\\
0.517034068136273	2.14252848135234e-27\\
0.518036072144289	2.59156939145428e-27\\
0.519038076152305	3.13394401703328e-27\\
0.520040080160321	3.7887343847304e-27\\
0.521042084168337	4.57888709686991e-27\\
0.522044088176353	5.53198360373067e-27\\
0.523046092184369	6.68116241624865e-27\\
0.524048096192385	8.06622276475185e-27\\
0.525050100200401	9.73494487542158e-27\\
0.526052104208417	1.17446687736318e-26\\
0.527054108216433	1.4164181532295e-26\\
0.528056112224449	1.70759724008937e-26\\
0.529058116232465	2.0578926557501e-26\\
0.530060120240481	2.47915416537931e-26\\
0.531062124248497	2.98557672644426e-26\\
0.532064128256513	3.59415862717564e-26\\
0.533066132264529	4.32524796628075e-26\\
0.534068136272545	5.20319428383796e-26\\
0.535070140280561	6.25712530969866e-26\\
0.536072144288577	7.5218725368219e-26\\
0.537074148296593	9.0390737595968e-26\\
0.538076152304609	1.08584859674941e-25\\
0.539078156312625	1.30395482010837e-25\\
0.540080160320641	1.56532413360708e-25\\
0.541082164328657	1.87843004684116e-25\\
0.542084168336673	2.25338458736889e-25\\
0.543086172344689	2.70225106940839e-25\\
0.544088176352705	3.23941579050449e-25\\
0.545090180360721	3.88202961296703e-25\\
0.546092184368738	4.65053239712576e-25\\
0.547094188376753	5.56927562755419e-25\\
0.54809619238477	6.66726137637154e-25\\
0.549098196392786	7.97901905593115e-25\\
0.550100200400802	9.54564531650679e-25\\
0.551102204408818	1.14160370485649e-24\\
0.552104208416834	1.36483528779649e-24\\
0.55310621242485	1.63117449416703e-24\\
0.554108216432866	1.9488410272464e-24\\
0.555110220440882	2.32760200046074e-24\\
0.556112224448898	2.77905950741943e-24\\
0.557114228456914	3.31699094046937e-24\\
0.55811623246493	3.95775160643331e-24\\
0.559118236472946	4.72075089379208e-24\\
0.560120240480962	5.6290152517294e-24\\
0.561122244488978	6.7098536004381e-24\\
0.562124248496994	7.99564356507876e-24\\
0.56312625250501	9.52476018448276e-24\\
0.564128256513026	1.13426725739932e-23\\
0.565130260521042	1.35032385179832e-23\\
0.566132264529058	1.60702322464633e-23\\
0.567134268537074	1.91191468462478e-23\\
0.56813627254509	2.27393200275304e-23\\
0.569138276553106	2.70364404952315e-23\\
0.570140280561122	3.21355021758035e-23\\
0.571142284569138	3.81842852752955e-23\\
0.572144288577154	4.53574568863425e-23\\
0.57314629258517	5.38613999626566e-23\\
0.574148296593186	6.39398983388647e-23\\
0.575150300601202	7.58808275574834e-23\\
0.576152304609218	9.00240271170795e-23\\
0.577154308617234	1.06770560010783e-22\\
0.57815631262525	1.26593600821602e-22\\
0.579158316633267	1.50051235042899e-22\\
0.580160320641283	1.77801500703182e-22\\
0.581162324649299	2.10620059964999e-22\\
0.582164328657315	2.49420954500781e-22\\
0.583166332665331	2.95280975711978e-22\\
0.584168336673347	3.49468271098526e-22\\
0.585170340681363	4.1347591345471e-22\\
0.586172344689379	4.89061282565082e-22\\
0.587174348697395	5.78292252611013e-22\\
0.588176352705411	6.83601345955824e-22\\
0.589178356713427	8.07849209288581e-22\\
0.590180360721443	9.54398995840989e-22\\
0.591182364729459	1.12720350286022e-21\\
0.592184368737475	1.33090722288636e-21\\
0.593186372745491	1.57096582781033e-21\\
0.594188376753507	1.8537860244845e-21\\
0.595190380761523	2.18688920947503e-21\\
0.596192384769539	2.57910291956903e-21\\
0.597194388777555	3.04078473686852e-21\\
0.598196392785571	3.58408407776426e-21\\
0.599198396793587	4.22324819124593e-21\\
0.600200400801603	4.97497973408696e-21\\
0.601202404809619	5.85885450189185e-21\\
0.602204408817635	6.89780930294403e-21\\
0.603206412825651	8.11871159769979e-21\\
0.604208416833667	9.5530244270187e-21\\
0.605210420841683	1.1237582358958e-20\\
0.606212424849699	1.32154967459124e-20\\
0.607214428857715	1.55372115574869e-20\\
0.608216432865731	1.82617345049375e-20\\
0.609218436873748	2.14580721757806e-20\\
0.610220440881764	2.52069025393769e-20\\
0.61122244488978	2.96025235667855e-20\\
0.612224448897796	3.47551229472786e-20\\
0.613226452905812	4.079342111417e-20\\
0.614228456913828	4.78677481692664e-20\\
0.615230460921844	5.61536249975716e-20\\
0.61623246492986	6.58559300988564e-20\\
0.617234468937876	7.7213746668974e-20\\
0.618236472945892	9.05059995169881e-20\\
0.619238476953908	1.06058008821731e-19\\
0.620240480961924	1.24249107879897e-19\\
0.62124248496994	1.45521495299101e-19\\
0.622244488977956	1.70390519030554e-19\\
0.623246492985972	1.99456620777239e-19\\
0.624248496993988	2.33419205301239e-19\\
0.625250501002004	2.73092740731113e-19\\
0.62625250501002	3.19425443994125e-19\\
0.627254509018036	3.73520960953372e-19\\
0.628256513026052	4.36663514851663e-19\\
0.629258517034068	5.1034707055615e-19\\
0.630260521042084	5.9630914736235e-19\\
0.6312625250501	6.96570011477712e-19\\
0.632264529058116	8.1347809274915e-19\\
0.633266533066132	9.49762601004456e-19\\
0.634268537074148	1.10859446816697e-18\\
0.635270541082164	1.29365691608407e-18\\
0.63627254509018	1.5092271502436e-18\\
0.637274549098196	1.76027091020452e-18\\
0.638276553106212	2.05255187320127e-18\\
0.639278557114228	2.39275821322034e-18\\
0.640280561122245	2.78864896990165e-18\\
0.64128256513026	3.24922328676317e-18\\
0.642284569138277	3.78491604439075e-18\\
0.643286573146293	4.40782395042089e-18\\
0.644288577154309	5.13196676476216e-18\\
0.645290581162325	5.97358904743476e-18\\
0.646292585170341	6.95150863130187e-18\\
0.647294589178357	8.08751895841813e-18\\
0.648296593186373	9.40685349463165e-18\\
0.649298597194389	1.09387216728992e-17\\
0.650300601202405	1.27169272349751e-17\\
0.651302605210421	1.47805814705093e-17\\
0.652304609218437	1.71749257228645e-17\\
0.653306613226453	1.9952279677217e-17\\
0.654308617234469	2.31731344089333e-17\\
0.655310621242485	2.69074119946947e-17\\
0.656312625250501	3.12359167279123e-17\\
0.657314629258517	3.62520066935716e-17\\
0.658316633266533	4.20635187143938e-17\\
0.659318637274549	4.87949845583189e-17\\
0.660320641282565	5.65901818863593e-17\\
0.661322645290581	6.56150698218401e-17\\
0.662324649298597	7.60611663536812e-17\\
0.663326653306613	8.81494331805836e-17\\
0.664328657314629	1.02134743211819e-16\\
0.665330661322645	1.18311016936783e-16\\
0.666332665330661	1.37017126457427e-16\\
0.667334669338677	1.58643680370162e-16\\
0.668336673346693	1.83640819144009e-16\\
0.669338677354709	2.12527169462183e-16\\
0.670340681362725	2.45900127508839e-16\\
0.671342685370741	2.84447665771434e-16\\
0.672344689378757	3.28961886024999e-16\\
0.673346693386774	3.80354573261061e-16\\
0.67434869739479	4.3967504198186e-16\\
0.675350701402806	5.08130608139886e-16\\
0.676352705410822	5.87110067789875e-16\\
0.677354709418838	6.78210618064214e-16\\
0.678356713426854	7.83268718323113e-16\\
0.67935871743487	9.04395460340566e-16\\
0.680360721442886	1.04401709738134e-15\\
0.681362725450902	1.20492147438979e-15\\
0.682364729458918	1.39031120681825e-15\\
0.683366733466934	1.60386457566255e-15\\
0.68436873747495	1.84980524307137e-15\\
0.685370741482966	2.13298204876647e-15\\
0.686372745490982	2.45896032506687e-15\\
0.687374749498998	2.8341263705313e-15\\
0.688376753507014	3.26580695249044e-15\\
0.68937875751503	3.76240597087114e-15\\
0.690380761523046	4.33356071405911e-15\\
0.691382765531062	4.99032047704518e-15\\
0.692384769539078	5.74535069833482e-15\\
0.693386773547094	6.61316621142741e-15\\
0.69438877755511	7.6103977062639e-15\\
0.695390781563126	8.75609606406755e-15\\
0.696392785571142	1.00720798746748e-14\\
0.697394789579158	1.1583332179259e-14\\
0.698396793587174	1.33184533151127e-14\\
0.69939879759519	1.53101776863232e-14\\
0.700400801603206	1.75959633599154e-14\\
0.701402805611222	2.0218664608584e-14\\
0.702404809619238	2.32272989079129e-14\\
0.703406813627255	2.66779214700714e-14\\
0.704408817635271	3.06346221822319e-14\\
0.705410821643287	3.51706618446394e-14\\
0.706412825651303	4.03697669021618e-14\\
0.707414829659319	4.63276044703914e-14\\
0.708416833667335	5.3153462413579e-14\\
0.709418837675351	6.09721625830117e-14\\
0.710420841683367	6.99262391227611e-14\\
0.711422845691383	8.01784180539465e-14\\
0.712424849699399	9.19144392249418e-14\\
0.713426853707415	1.05346267238443e-13\\
0.714428857715431	1.20715744221348e-13\\
0.715430861723447	1.38298744385734e-13\\
0.716432865731463	1.58409898346257e-13\\
0.717434869739479	1.81407964232997e-13\\
0.718436873747495	2.07701932905752e-13\\
0.719438877755511	2.37757966191281e-13\\
0.720440881763527	2.72107280202659e-13\\
0.721442885771543	3.11355100657098e-13\\
0.722444889779559	3.56190833905943e-13\\
0.723446893787575	4.07399616378706e-13\\
0.724448897795591	4.65875426602139e-13\\
0.725450901803607	5.32635968203257e-13\\
0.726452905811623	6.0883955969804e-13\\
0.727454909819639	6.95804297806922e-13\\
0.728456913827655	7.95029795977131e-13\\
0.729458917835671	9.08221839237908e-13\\
0.730460921843687	1.03732034104226e-12\\
0.731462925851703	1.18453103800009e-12\\
0.732464929859719	1.35236141510961e-12\\
0.733466933867735	1.54366141805891e-12\\
0.734468937875752	1.76166958131691e-12\\
0.735470941883767	2.0100652820886e-12\\
0.736472945891784	2.2930279219362e-12\\
0.7374749498998	2.61530394125986e-12\\
0.738476953907816	2.9822826883573e-12\\
0.739478957915832	3.40008229607448e-12\\
0.740480961923848	3.87564686697075e-12\\
0.741482965931864	4.41685643451136e-12\\
0.74248496993988	5.03265135540131e-12\\
0.743486973947896	5.73317299938145e-12\\
0.744488977955912	6.52992284055949e-12\\
0.745490981963928	7.43594232191019e-12\\
0.746492985971944	8.46601616564821e-12\\
0.74749498997996	9.63690214086116e-12\\
0.748496993987976	1.09675906807371e-11\\
0.749498997995992	1.2479598170092e-11\\
0.750501002004008	1.41972982055381e-11\\
0.751503006012024	1.61482956720125e-11\\
0.75250501002004	1.83638490878401e-11\\
0.753507014028056	2.08793473541614e-11\\
0.754509018036072	2.3734847812611e-11\\
0.755511022044088	2.69756833777791e-11\\
0.756513026052104	3.06531474797381e-11\\
0.75751503006012	3.482526663955e-11\\
0.758517034068136	3.95576717215971e-11\\
0.759519038076152	4.49245802767838e-11\\
0.760521042084168	5.10099039281919e-11\\
0.761523046092184	5.79084964755967e-11\\
0.7625250501002	6.57275603299575e-11\\
0.763527054108216	7.45882310585052e-11\\
0.764529058116233	8.4627362253587e-11\\
0.765531062124248	9.59995356651132e-11\\
0.766533066132265	1.08879324592492e-10\\
0.767535070140281	1.23463841956173e-10\\
0.768537074148297	1.39975608305231e-10\\
0.769539078156313	1.58665779314256e-10\\
0.770541082164329	1.79817777134783e-10\\
0.771543086172345	2.03751375353978e-10\\
0.772545090180361	2.30827293344317e-10\\
0.773547094188377	2.61452362537537e-10\\
0.774549098196393	2.96085334708997e-10\\
0.775551102204409	3.35243410807881e-10\\
0.776553106212425	3.7950957831978e-10\\
0.777555110220441	4.29540855716821e-10\\
0.778557114228457	4.86077554367542e-10\\
0.779559118236473	5.49953681487707e-10\\
0.780561122244489	6.22108622476425e-10\\
0.781563126252505	7.03600257478079e-10\\
0.782565130260521	7.95619685439258e-10\\
0.783567134268537	8.99507749514532e-10\\
0.784569138276553	1.01677358066112e-09\\
0.785571142284569	1.14911540192779e-09\\
0.786573146292585	1.29844386459114e-09\\
0.787575150300601	1.46690821926643e-09\\
0.788577154308617	1.65692566079509e-09\\
0.789579158316633	1.87121422551186e-09\\
0.790581162324649	2.11282966388437e-09\\
0.791583166332665	2.38520676102107e-09\\
0.792585170340681	2.69220563273177e-09\\
0.793587174348697	3.03816358634492e-09\\
0.794589178356713	3.42795320404319e-09\\
0.795591182364729	3.86704738287002e-09\\
0.796593186372745	4.36159215065362e-09\\
0.797595190380762	4.91848817187377e-09\\
0.798597194388778	5.54548196302861e-09\\
0.799599198396794	6.25126795455223e-09\\
0.80060120240481	7.04560266710326e-09\\
0.801603206412826	7.93943241557549e-09\\
0.802605210420842	8.94503611608693e-09\\
0.803607214428858	1.00761849513098e-08\\
0.804609218436874	1.13483208497899e-08\\
0.80561122244489	1.27787559576084e-08\\
0.806613226452906	1.43868955282947e-08\\
0.807615230460922	1.61944869320397e-08\\
0.808617234468938	1.82258977909754e-08\\
0.809619238476954	2.05084265869229e-08\\
0.81062124248497	2.30726494652167e-08\\
0.811623246492986	2.59528073771008e-08\\
0.812625250501002	2.91872381682024e-08\\
0.813627254509018	3.28188587367573e-08\\
0.814629258517034	3.68957029580138e-08\\
0.81563126252505	4.14715217067176e-08\\
0.816633266533066	4.66064520144047e-08\\
0.817635270541082	5.2367763179895e-08\\
0.818637274549098	5.88306885179396e-08\\
0.819639278557114	6.60793523915887e-08\\
0.82064128256513	7.42078032382924e-08\\
0.821643286573146	8.33211644791794e-08\\
0.822645290581162	9.35369165072759e-08\\
0.823647294589178	1.04986324397176e-07\\
0.824649298597194	1.17816027580317e-07\\
0.82565130260521	1.32189809502999e-07\\
0.826653306613226	1.48290567246151e-07\\
0.827655310621243	1.66322503256554e-07\\
0.828657314629259	1.86513563740016e-07\\
0.829659318637275	2.09118150922074e-07\\
0.830661322645291	2.34420139316807e-07\\
0.831663326653307	2.62736229388666e-07\\
0.832665330661323	2.94419675576826e-07\\
0.833667334669339	3.29864429611834e-07\\
0.834669338677355	3.69509744427917e-07\\
0.835671342685371	4.13845288803521e-07\\
0.836673346693387	4.63416828193494e-07\\
0.837675350701403	5.18832533098901e-07\\
0.838677354709419	5.80769982811165e-07\\
0.839679358717435	6.49983939525562e-07\\
0.840681362725451	7.27314975713276e-07\\
0.841683366733467	8.13699046342657e-07\\
0.842685370741483	9.101781071309e-07\\
0.843687374749499	1.01791189057275e-06\\
0.844689378757515	1.13819096313131e-06\\
0.845691382765531	1.27245119978994e-06\\
0.846693386773547	1.42228982627182e-06\\
0.847695390781563	1.58948319475641e-06\\
0.848697394789579	1.77600647600225e-06\\
0.849699398797595	1.98405546956746e-06\\
0.850701402805611	2.21607075447283e-06\\
0.851703406813627	2.47476442535013e-06\\
0.852705410821643	2.76314968406153e-06\\
0.853707414829659	3.08457358417098e-06\\
0.854709418837675	3.44275325573351e-06\\
0.855711422845691	3.84181597088921e-06\\
0.856713426853707	4.28634344698762e-06\\
0.857715430861723	4.78142082371572e-06\\
0.85871743486974	5.33269079429408e-06\\
0.859719438877755	5.94641341858349e-06\\
0.860721442885772	6.62953219830429e-06\\
0.861723446893788	7.38974705191738e-06\\
0.862725450901804	8.23559488951488e-06\\
0.86372745490982	9.17653855679577e-06\\
0.864729458917836	1.02230649924051e-05\\
0.865731462925852	1.13867935251513e-05\\
0.866733466933868	1.26805953275273e-05\\
0.867735470941884	1.41187251402002e-05\\
0.8687374749499	1.57169664894464e-05\\
0.869739478957916	1.74927917366611e-05\\
0.870741482965932	1.94655384269279e-05\\
0.871743486973948	2.16566035430832e-05\\
0.872745490981964	2.40896574237616e-05\\
0.87374749498998	2.67908792695788e-05\\
0.874749498997996	2.97892163420781e-05\\
0.875751503006012	3.31166691564901e-05\\
0.876753507014028	3.68086051831055e-05\\
0.877755511022044	4.09041038044494e-05\\
0.87875751503006	4.54463355280493e-05\\
0.879759519038076	5.04829787289026e-05\\
0.880761523046092	5.60666774935669e-05\\
0.881763527054108	6.22555444608027e-05\\
0.882765531062124	6.91137129039403e-05\\
0.88376753507014	7.67119426794963e-05\\
0.884769539078156	8.51282850773341e-05\\
0.885771543086172	9.44488120519477e-05\\
0.886773547094188	0.000104768415794801\\
0.887775551102204	0.000116191685126391\\
0.88877755511022	0.000128833865746669\\
0.889779559118236	0.000142821911986101\\
0.890781563126252	0.000158295638350191\\
0.891783567134269	0.00017540897985023\\
0.892785571142285	0.000194331370865886\\
0.893787575150301	0.000215249253093772\\
0.894789579158317	0.000238367724003655\\
0.895791583166333	0.000263912338153843\\
0.896793587174349	0.000292131074712481\\
0.897795591182365	0.00032329648559564\\
0.898797595190381	0.000357708039768919\\
0.899799599198397	0.000395694680470503\\
0.900801603206413	0.000437617613402533\\
0.901803607214429	0.000483873345307802\\
0.902805611222445	0.000534896993801864\\
0.903807615230461	0.000591165890869802\\
0.904809619238477	0.000653203504062801\\
0.905811623246493	0.00072158370114475\\
0.906813627254509	0.000796935385742636\\
0.907815631262525	0.000879947533447729\\
0.908817635270541	0.000971374659794703\\
0.909819639278557	0.00107204275361255\\
0.910821643286573	0.0011828557113888\\
0.911823647294589	0.00130480231051438\\
0.912825651302605	0.00143896376157118\\
0.913827655310621	0.00158652188218209\\
0.914829659318637	0.00174876793734968\\
0.915831663326653	0.00192711219365439\\
0.916833667334669	0.00212309423714648\\
0.917835671342685	0.00233839410723084\\
0.918837675350701	0.00257484430128342\\
0.919839679358717	0.00283444270712833\\
0.920841683366733	0.00311936652280856\\
0.92184368737475	0.00343198722526855\\
0.922845691382766	0.00377488665158401\\
0.923847695390782	0.00415087425818133\\
0.924849699398798	0.00456300562502105\\
0.925851703406814	0.00501460227292323\\
0.92685370741483	0.00550927286300598\\
0.927855711422846	0.0060509358475226\\
0.928857715430862	0.00664384364111821\\
0.929859719438878	0.00729260838059845\\
0.930861723446894	0.00800222933958842\\
0.93186372745491	0.00877812206185912\\
0.932865731462926	0.00962614927346483\\
0.933867735470942	0.0105526536290509\\
0.934869739478958	0.0115644923415874\\
0.935871743486974	0.0126690737372281\\
0.93687374749499	0.0138743957677902\\
0.937875751503006	0.0151890865023607\\
0.938877755511022	0.0166224466065422\\
0.939879759519038	0.0181844938027052\\
0.940881763527054	0.0198860092871035\\
0.94188376753507	0.0217385860596723\\
0.942885771543086	0.0237546790995621\\
0.943887775551102	0.0259476572938333\\
0.944889779559118	0.0283318569980455\\
0.945891783567134	0.0309226370756466\\
0.94689378757515	0.0337364352279454\\
0.947895791583166	0.0367908253880163\\
0.948897795591182	0.0401045759100946\\
0.949899799599198	0.0436977082409107\\
0.950901803607214	0.0475915557111229\\
0.95190380761523	0.0518088220336642\\
0.952905811623247	0.0563736390417828\\
0.953907815631262	0.0613116231431\\
0.954909819639279	0.0666499299077551\\
0.955911823647295	0.0724173061491475\\
0.956913827655311	0.0786441387958197\\
0.957915831663327	0.0853624997934226\\
0.958917835671343	0.0926061862176903\\
0.959919839679359	0.100410754723983\\
0.960921843687375	0.10881354940781\\
0.961923847695391	0.117853722105153\\
0.962925851703407	0.127572244123336\\
0.963927855711423	0.1380119083641\\
0.964929859719439	0.149217320782804\\
0.965931863727455	0.161234880122839\\
0.966933867735471	0.174112744874846\\
0.967935871743487	0.1879007864379\\
0.968937875751503	0.20265052750663\\
0.969939879759519	0.218415064775884\\
0.970941883767535	0.235248975144888\\
0.971943887775551	0.253208204716794\\
0.972945891783567	0.27234994002846\\
0.973947895791583	0.292732461109123\\
0.974949899799599	0.314414976155764\\
0.975951903807615	0.337457437826066\\
0.976953907815631	0.361920341386022\\
0.977955911823647	0.387864505205584\\
0.978957915831663	0.415350834369837\\
0.979959919839679	0.444440068460404\\
0.980961923847695	0.475192514858176\\
0.981963927855711	0.507667769217775\\
0.982965931863727	0.541924425060927\\
0.983967935871743	0.578019774722742\\
0.98496993987976	0.61600950415526\\
0.985971943887776	0.655947384338416\\
0.986973947895792	0.697884962263251\\
0.987975951903808	0.741871254627598\\
0.988977955911824	0.787952447515048\\
0.98997995991984	0.836171605406568\\
0.990981963927856	0.886568392897156\\
0.991983967935872	0.939178812452252\\
0.992985971943888	0.994034961439568\\
0.993987975951904	1.05116481150938\\
0.99498997995992	1.11059201317284\\
0.995991983967936	1.1723357281449\\
0.996993987975952	1.23641049168192\\
0.997995991983968	1.30282610675933\\
0.998997995991984	1.37158757151007\\
};
\addlegendentry{Eq.~\eqref{eq:second_bound_factor_crest}}

\addplot [color=red, line width = 0.8pt]
  table[row sep=crcr]{%
0	0\\
0.00100200400801603	1.0829387761087e-121\\
0.00200400801603206	1.17915714963465e-106\\
0.0030060120240481	7.25910637806671e-98\\
0.00400801603206413	1.23619556062742e-91\\
0.00501002004008016	8.34619886811456e-87\\
0.00601202404809619	7.31398963047724e-83\\
0.00701402805611222	1.56619368547128e-79\\
0.00801603206412826	1.19557210420128e-76\\
0.00901803607214429	4.15088811932223e-74\\
0.0100200400801603	7.740701363597e-72\\
0.0110220440881764	8.73012770166686e-70\\
0.0120240480961924	6.49993152509314e-68\\
0.0130260521042084	3.41459429810659e-66\\
0.0140280561122244	1.33282247278324e-64\\
0.0150300601202405	4.02730354600203e-63\\
0.0160320641282565	9.73688685293381e-62\\
0.0170340681362725	1.93522431671627e-60\\
0.0180360721442886	3.23351375954596e-59\\
0.0190380761523046	4.62805373437589e-58\\
0.0200400801603206	5.76495474554609e-57\\
0.0210420841683367	6.33506849837935e-56\\
0.0220440881763527	6.2133697722782e-55\\
0.0230460921843687	5.49427997338373e-54\\
0.0240480961923848	4.41905078943263e-53\\
0.0250501002004008	3.25791670986403e-52\\
0.0260521042084168	2.21669876918492e-51\\
0.0270541082164329	1.40041434198128e-50\\
0.0280561122244489	8.25905466702233e-50\\
0.0290581162324649	4.56901269400016e-49\\
0.030060120240481	2.38129899794177e-48\\
0.031062124248497	1.17381938596196e-47\\
0.032064128256513	5.49185545250674e-47\\
0.0330661322645291	2.44658555435278e-46\\
0.0340681362725451	1.04086276493236e-45\\
0.0350701402805611	4.24010179475909e-45\\
0.0360721442885772	1.65794060859215e-44\\
0.0370741482965932	6.23655180369687e-44\\
0.0380761523046092	2.26150809966808e-43\\
0.0390781563126252	7.92054799820774e-43\\
0.0400801603206413	2.68397534044294e-42\\
0.0410821643286573	8.81402478284196e-42\\
0.0420841683366733	2.80929708161616e-41\\
0.0430861723446894	8.70277349177514e-41\\
0.0440881763527054	2.62374286962111e-40\\
0.0450901803607214	7.70756500441126e-40\\
0.0460921843687375	2.20871327130039e-39\\
0.0470941883767535	6.18087194964604e-39\\
0.0480961923847695	1.69075730874054e-38\\
0.0490981963927856	4.52522331963083e-38\\
0.0501002004008016	1.18606217254428e-37\\
0.0511022044088176	3.04678929612955e-37\\
0.0521042084168337	7.6768462084392e-37\\
0.0531062124248497	1.89866060534731e-36\\
0.0541082164328657	4.61250317793917e-36\\
0.0551102204408818	1.10137461714619e-35\\
0.0561122244488978	2.58649323131611e-35\\
0.0571142284569138	5.97750713774281e-35\\
0.0581162324649299	1.36019957196531e-34\\
0.0591182364729459	3.04921370721462e-34\\
0.0601202404809619	6.7374131438229e-34\\
0.061122244488978	1.46799707873736e-33\\
0.062124248496994	3.15558899065411e-33\\
0.06312625250501	6.69492942990558e-33\\
0.064128256513026	1.40249127954207e-32\\
0.0651302605210421	2.90210354929885e-32\\
0.0661322645290581	5.93398437572162e-32\\
0.0671342685370741	1.1993764771152e-31\\
0.0681362725450902	2.39711177739853e-31\\
0.0691382765531062	4.73899424935647e-31\\
0.0701402805611222	9.27010435411766e-31\\
0.0711422845691383	1.79478839980868e-30\\
0.0721442885771543	3.44029971386992e-30\\
0.0731462925851703	6.53059523881195e-30\\
0.0741482965931864	1.2279959141251e-29\\
0.0751503006012024	2.28790692438997e-29\\
0.0761523046092184	4.22456809733339e-29\\
0.0771543086172345	7.73267813886038e-29\\
0.0781563126252505	1.40339013615128e-28\\
0.0791583166332665	2.52592977355176e-28\\
0.0801603206412826	4.50970838163372e-28\\
0.0811623246492986	7.98815707352611e-28\\
0.0821643286573146	1.40410346483277e-27\\
0.0831663326653307	2.44955050170977e-27\\
0.0841683366733467	4.24214941435926e-27\\
0.0851703406813627	7.29411413678416e-27\\
0.0861723446893788	1.24542709181192e-26\\
0.0871743486973948	2.11199483339124e-26\\
0.0881763527054108	3.5576516614998e-26\\
0.0891783567134269	5.95381018769776e-26\\
0.0901803607214429	9.90034478324895e-26\\
0.0911823647294589	1.63602572351266e-25\\
0.0921843687374749	2.68703375989373e-25\\
0.093186372745491	4.38688355286709e-25\\
0.094188376753507	7.12023066466863e-25\\
0.095190380761523	1.14905344557788e-24\\
0.0961923847695391	1.84393738141814e-24\\
0.0971943887775551	2.94280741077933e-24\\
0.0981963927855711	4.67127751666394e-24\\
0.0991983967935872	7.37589282623372e-24\\
0.100200400801603	1.15862837016552e-23\\
0.101202404809619	1.81079180450179e-23\\
0.102204408817635	2.8159863714071e-23\\
0.103206412825651	4.35784571973794e-23\\
0.104208416833667	6.71170454237278e-23\\
0.105210420841683	1.02885157476942e-22\\
0.106212424849699	1.56989159710451e-22\\
0.107214428857715	2.38462830438827e-22\\
0.108216432865731	3.60613375092821e-22\\
0.109218436873747	5.42960318193499e-22\\
0.110220440881764	8.14017108307257e-22\\
0.11122244488978	1.21526583428441e-21\\
0.112224448897796	1.80681462895375e-21\\
0.113226452905812	2.6754192077488e-21\\
0.114228456913828	3.94581359518847e-21\\
0.115230460921844	5.79665587837469e-21\\
0.11623246492986	8.48288685234163e-21\\
0.117234468937876	1.23669686164613e-20\\
0.118236472945892	1.79623757486377e-20\\
0.119238476953908	2.59939354912134e-20\\
0.120240480961924	3.74812591085924e-20\\
0.12124248496994	5.38537144712543e-20\\
0.122244488977956	7.71083418574333e-20\\
0.123246492985972	1.10026048211044e-19\\
0.124248496993988	1.56466644044893e-19\\
0.125250501002004	2.2177020857724e-19\\
0.12625250501002	3.13301412838043e-19\\
0.127254509018036	4.41185475972614e-19\\
0.128256513026052	6.19300227217323e-19\\
0.129258517034068	8.66609454529617e-19\\
0.130260521042084	1.20894972809339e-18\\
0.1312625250501	1.68141807030776e-18\\
0.132264529058116	2.33155348802915e-18\\
0.133266533066132	3.22356455080557e-18\\
0.134268537074148	4.44393150288679e-18\\
0.135270541082164	6.10880976378949e-18\\
0.13627254509018	8.37378802428888e-18\\
0.137274549098196	1.14467159495141e-17\\
0.138276553106212	1.56045235511935e-17\\
0.139278557114228	2.12152177338901e-17\\
0.140280561122244	2.87665776932621e-17\\
0.141282565130261	3.89034956531981e-17\\
0.142284569138277	5.24764489434036e-17\\
0.143286573146293	7.06042694762337e-17\\
0.144288577154309	9.4755234171226e-17\\
0.145290581162325	1.26851576342736e-16\\
0.146292585170341	1.69403871935215e-16\\
0.147294589178357	2.25683441601705e-16\\
0.148296593186373	2.99943023805169e-16\\
0.149298597194389	3.97698604860466e-16\\
0.150300601202405	5.26088558265683e-16\\
0.151302605210421	6.94330305208535e-16\\
0.152304609218437	9.14299730111107e-16\\
0.153306613226453	1.20126478638602e-15\\
0.154308617234469	1.57481237916285e-15\\
0.155310621242485	2.06001701158907e-15\\
0.156312625250501	2.6889112571772e-15\\
0.157314629258517	3.50233225359089e-15\\
0.158316633266533	4.55223574282106e-15\\
0.159318637274549	5.90459034043461e-15\\
0.160320641282565	7.64299040459534e-15\\
0.161322645290581	9.87315733020667e-15\\
0.162324649298597	1.27285369258547e-14\\
0.163326653306613	1.63772467515083e-14\\
0.164328657314629	2.10306829018255e-14\\
0.165330661322645	2.69541629950728e-14\\
0.166332665330661	3.44800630684079e-14\\
0.167334669338677	4.40240037581147e-14\\
0.168336673346693	5.61047577718501e-14\\
0.169338677354709	7.13686912997381e-14\\
0.170340681362725	9.06197195127322e-14\\
0.171342685370741	1.14855957252615e-13\\
0.172344689378758	1.45314484263856e-13\\
0.173346693386774	1.83525929951658e-13\\
0.17434869739479	2.31380920415445e-13\\
0.175350701402806	2.91210831450066e-13\\
0.176352705410822	3.65885768254727e-13\\
0.177354709418838	4.58933253771801e-13\\
0.178356713426854	5.74681772406517e-13\\
0.17935871743487	7.18434098711585e-13\\
0.180360721442886	8.9667626554699e-13\\
0.181362725450902	1.11732910467999e-12\\
0.182364729458918	1.39005056939715e-12\\
0.183366733466934	1.72659853877882e-12\\
0.18436873747495	2.141265545831e-12\\
0.185370741482966	2.65139890974601e-12\\
0.186372745490982	3.2780221279488e-12\\
0.187374749498998	4.04657616398828e-12\\
0.188376753507014	4.98780246543511e-12\\
0.18937875751503	6.13879330584428e-12\\
0.190380761523046	7.54423939200697e-12\\
0.191382765531062	9.25790965660084e-12\\
0.192384769539078	1.13444040444909e-11\\
0.193386773547094	1.38812267247075e-11\\
0.19438877755511	1.69612349775589e-11\\
0.195390781563126	2.06955278841038e-11\\
0.196392785571142	2.52168491982188e-11\\
0.197394789579158	3.06835905520281e-11\\
0.198396793587174	3.72844947316017e-11\\
0.19939879759519	4.52441741058592e-11\\
0.200400801603206	5.48295770826729e-11\\
0.201402805611222	6.63575557161751e-11\\
0.202404809619238	8.02037105291301e-11\\
0.203406813627255	9.68127151393071e-11\\
0.204408817635271	1.16710352838724e-10\\
0.205410821643287	1.40517531881092e-10\\
0.206412825651303	1.6896658400212e-10\\
0.207414829659319	2.02920195235063e-10\\
0.208416833667335	2.43393367288371e-10\\
0.209418837675351	2.91578863598577e-10\\
0.210420841683367	3.48876657788479e-10\\
0.211422845691383	4.16927973651913e-10\\
0.212424849699399	4.97654585471775e-10\\
0.213426853707415	5.93304138807839e-10\\
0.214428857715431	7.06502353764985e-10\\
0.215430861723447	8.40313084799587e-10\\
0.216432865731463	9.98307342328323e-10\\
0.217434869739479	1.18464252124101e-09\\
0.218436873747495	1.40415324393729e-09\\
0.219438877755511	1.66245540445626e-09\\
0.220440881763527	1.96606519623715e-09\\
0.221442885771543	2.32253513536634e-09\\
0.222444889779559	2.74060933153944e-09\\
0.223446893787575	3.23040053767885e-09\\
0.224448897795591	3.80359181686002e-09\\
0.225450901803607	4.47366599789404e-09\\
0.226452905811623	5.25616647544835e-09\\
0.227454909819639	6.1689933145385e-09\\
0.228456913827655	7.23273908967931e-09\\
0.229458917835671	8.47106939322028e-09\\
0.230460921843687	9.91115349654053e-09\\
0.231462925851703	1.15841512779988e-08\\
0.232464929859719	1.35257632035896e-08\\
0.233466933867735	1.57768508831314e-08\\
0.234468937875752	1.83841365549943e-08\\
0.235470941883768	2.1400990738601e-08\\
0.236472945891784	2.4888318277988e-08\\
0.2374749498998	2.8915554080331e-08\\
0.238476953907816	3.35617809987728e-08\\
0.239478957915832	3.89169836424769e-08\\
0.240480961923848	4.50834532182867e-08\\
0.241482965931864	5.217736010241e-08\\
0.24248496993988	6.03305124290385e-08\\
0.243486973947896	6.96923208433168e-08\\
0.244488977955912	8.04319914127438e-08\\
0.245490981963928	9.27409709521542e-08\\
0.246492985971944	1.06835671126172e-07\\
0.24749498997996	1.22960500346045e-07\\
0.248496993987976	1.41391234944229e-07\\
0.249498997995992	1.62438764244919e-07\\
0.250501002004008	1.86453246965904e-07\\
0.251503006012024	2.13828719955428e-07\\
0.25250501002004	2.45008203783289e-07\\
0.253507014028056	2.80489353462231e-07\\
0.254509018036072	3.20830706919969e-07\\
0.255511022044088	3.66658588071647e-07\\
0.256513026052104	4.18674726190395e-07\\
0.25751503006012	4.77664658338823e-07\\
0.258517034068136	5.44506986932586e-07\\
0.259519038076152	6.20183570492894e-07\\
0.260521042084168	7.05790731460578e-07\\
0.261523046092184	8.02551571765189e-07\\
0.2625250501002	9.1182949362747e-07\\
0.263527054108216	1.03514303044695e-06\\
0.264529058116232	1.17418210045098e-06\\
0.265531062124248	1.33082580382916e-06\\
0.266533066132265	1.50716189325724e-06\\
0.267535070140281	1.70550805627572e-06\\
0.268537074148297	1.9284351581024e-06\\
0.269539078156313	2.17879260352329e-06\\
0.270541082164329	2.45973598705093e-06\\
0.271543086172345	2.77475721216896e-06\\
0.272545090180361	3.12771727152011e-06\\
0.273547094188377	3.52288189312045e-06\\
0.274549098196393	3.96496026960984e-06\\
0.275551102204409	4.45914710159546e-06\\
0.276553106212425	5.01116819971557e-06\\
0.277555110220441	5.62732990486155e-06\\
0.278557114228457	6.314572600454e-06\\
0.279559118236473	7.08052860701992e-06\\
0.280561122244489	7.93358476471322e-06\\
0.281563126252505	8.88295002622214e-06\\
0.282565130260521	9.93872840012708e-06\\
0.283567134268537	1.11119976013457e-05\\
0.284569138276553	1.24148937841312e-05\\
0.285571142284569	1.38607027512995e-05\\
0.286573146292585	1.54639580517738e-05\\
0.287575150300601	1.72405463986697e-05\\
0.288577154308617	1.92078208580303e-05\\
0.289579158316633	2.13847222799471e-05\\
0.290581162324649	2.37919094618446e-05\\
0.291583166332665	2.64518985550131e-05\\
0.292585170340681	2.93892122446857e-05\\
0.293587174348697	3.26305392553322e-05\\
0.294589178356713	3.6204904750059e-05\\
0.295591182364729	4.01438522167503e-05\\
0.296593186372746	4.44816374488248e-05\\
0.297595190380762	4.92554352513074e-05\\
0.298597194388778	5.45055595183946e-05\\
0.299599198396794	6.02756973489752e-05\\
0.30060120240481	6.66131578824972e-05\\
0.301603206412826	7.35691365543351e-05\\
0.302605210420842	8.11989954852268e-05\\
0.303607214428858	8.95625607326907e-05\\
0.304609218436874	9.87244371472721e-05\\
0.30561122244489	0.000108754341584236\\
0.306613226452906	0.000119727455235292\\
0.307615230460922	0.000131724795848917\\
0.308617234468938	0.000144833610616251\\
0.309619238476954	0.000159147790501411\\
0.31062124248497	0.000174768306798027\\
0.311623246492986	0.000191803670689964\\
0.312625250501002	0.000210370416592463\\
0.313627254509018	0.000230593610040278\\
0.314629258517034	0.000252607380880379\\
0.31563126252505	0.000276555482512414\\
0.316633266533066	0.000302591877900328\\
0.317635270541082	0.000330881353060927\\
0.318637274549098	0.000361600158704141\\
0.319639278557114	0.00039493668067314\\
0.32064128256513	0.000431092139795867\\
0.321643286573146	0.000470281321720046\\
0.322645290581162	0.000512733337257517\\
0.323647294589178	0.000558692413715851\\
0.324649298597194	0.000608418717636999\\
0.32565130260521	0.000662189209302148\\
0.326653306613226	0.000720298529293897\\
0.327655310621242	0.000783059917334459\\
0.328657314629259	0.000850806163536228\\
0.329659318637275	0.000923890592116368\\
0.330661322645291	0.00100268807753351\\
0.331663326653307	0.00108759609290317\\
0.332665330661323	0.00117903579044391\\
0.333667334669339	0.00127745311359029\\
0.334669338677355	0.00138331994028741\\
0.335671342685371	0.00149713525685571\\
0.336673346693387	0.00161942636167614\\
0.337675350701403	0.00175075009780488\\
0.338677354709419	0.00189169411347607\\
0.339679358717435	0.00204287814929377\\
0.340681362725451	0.00220495535074889\\
0.341683366733467	0.002378613604528\\
0.342685370741483	0.00256457689689835\\
0.343687374749499	0.00276360669227201\\
0.344689378757515	0.00297650332985899\\
0.345691382765531	0.00320410743611895\\
0.346693386773547	0.00344730135052149\\
0.347695390781563	0.00370701056191097\\
0.348697394789579	0.00398420515255907\\
0.349699398797595	0.00427990124676734\\
0.350701402805611	0.00459516246065805\\
0.351703406813627	0.00493110134956274\\
0.352705410821643	0.00528888084918439\\
0.353707414829659	0.00566971570647822\\
0.354709418837675	0.00607487389595353\\
0.355711422845691	0.0065056780168648\\
0.356713426853707	0.00696350666651811\\
0.357715430861723	0.0074497957846794\\
0.35871743486974	0.00796603996383233\\
0.359719438877756	0.00851379371979652\\
0.360721442885772	0.00909467271697868\\
0.361723446893788	0.00971035494230114\\
0.362725450901804	0.0103625818216226\\
0.36372745490982	0.0110531592722401\\
0.364729458917836	0.0117839586848535\\
0.365731462925852	0.012556917828155\\
0.366733466933868	0.0133740416690114\\
0.367735470941884	0.0142374031010174\\
0.3687374749499	0.0151491435740109\\
0.369739478957916	0.0161114736169815\\
0.370741482965932	0.0171266732466413\\
0.371743486973948	0.0181970922537899\\
0.372745490981964	0.0193251503594782\\
0.37374749498998	0.0205133372328679\\
0.374749498997996	0.0217642123625897\\
0.375751503006012	0.0230804047733351\\
0.376753507014028	0.0244646125793622\\
0.377755511022044	0.0259196023665659\\
0.37875751503006	0.0274482083947557\\
0.379759519038076	0.029053331611801\\
0.380761523046092	0.0307379384713439\\
0.381763527054108	0.0325050595458454\\
0.382765531062124	0.0343577879268281\\
0.38376753507014	0.036299277404299\\
0.384769539078156	0.0383327404174825\\
0.385771543086172	0.0404614457691857\\
0.386773547094188	0.0426887160963173\\
0.387775551102204	0.0450179250893328\\
0.38877755511022	0.0474524944536508\\
0.389779559118236	0.0499958906063948\\
0.390781563126253	0.0526516211021546\\
0.391783567134269	0.0554232307818417\\
0.392785571142285	0.0583142976391121\\
0.393787575150301	0.0613284283992879\\
0.394789579158317	0.0644692538061793\\
0.395791583166333	0.0677404236127175\\
0.396793587174349	0.071145601271878\\
0.397795591182365	0.074688458324922\\
0.398797595190381	0.0783726684846422\\
0.399799599198397	0.0822019014119113\\
0.400801603206413	0.086179816184543\\
0.401803607214429	0.0903100544581826\\
0.402805611222445	0.0945962333196952\\
0.403807615230461	0.0990419378342929\\
0.404809619238477	0.103650713288477\\
0.405811623246493	0.108426057131678\\
0.406813627254509	0.113371410620374\\
0.407815631262525	0.118490150169361\\
0.408817635270541	0.123785578415741\\
0.409819639278557	0.129260915002194\\
0.410821643286573	0.134919287087002\\
0.411823647294589	0.140763719589348\\
0.412825651302605	0.146797125179373\\
0.413827655310621	0.15302229402353\\
0.414829659318637	0.159441883296795\\
0.415831663326653	0.166058406474367\\
0.416833667334669	0.172874222416553\\
0.417835671342685	0.179891524261599\\
0.418837675350701	0.187112328142331\\
0.419839679358717	0.194538461743553\\
0.420841683366733	0.202171552718226\\
0.421843687374749	0.210013016981598\\
0.422845691382766	0.218064046903477\\
0.423847695390782	0.226325599420015\\
0.424849699398798	0.234798384087393\\
0.425851703406814	0.243482851100912\\
0.42685370741483	0.252379179304111\\
0.427855711422846	0.261487264213477\\
0.428857715430862	0.270806706085577\\
0.429859719438878	0.280336798054251\\
0.430861723446894	0.29007651436675\\
0.43186372745491	0.300024498748607\\
0.432865731462926	0.310179052928076\\
0.433867735470942	0.320538125351992\\
0.434869739478958	0.331099300125846\\
0.435871743486974	0.341859786211925\\
0.43687374749499	0.352816406920219\\
0.437875751503006	0.363965589727904\\
0.438877755511022	0.375303356463964\\
0.439879759519038	0.386825313896696\\
0.440881763527054	0.398526644762564\\
0.44188376753507	0.410402099275945\\
0.442885771543086	0.422445987160236\\
0.443887775551102	0.434652170241748\\
0.444889779559118	0.447014055648727\\
0.445891783567134	0.45952458965899\\
0.44689378757515	0.472176252240519\\
0.447895791583166	0.484961052330516\\
0.448897795591182	0.497870523899554\\
0.449899799599198	0.510895722848501\\
0.450901803607214	0.524027224787217\\
0.45190380761523	0.537255123745238\\
0.452905811623247	0.550569031866072\\
0.453907815631263	0.563958080138155\\
0.454909819639279	0.577410920217044\\
0.455911823647295	0.590915727395148\\
0.456913827655311	0.60446020477694\\
0.457915831663327	0.618031588719647\\
0.458917835671343	0.631616655601304\\
0.459919839679359	0.645201729980186\\
0.460921843687375	0.658772694212098\\
0.461923847695391	0.672314999594154\\
0.462925851703407	0.685813679106352\\
0.463927855711423	0.699253361824815\\
0.464929859719439	0.71261828908321\\
0.465931863727455	0.725892332461605\\
0.466933867735471	0.739059013684675\\
0.467935871743487	0.752101526513671\\
0.468937875751503	0.765002760719002\\
0.469939879759519	0.777745328222384\\
0.470941883767535	0.790311591498772\\
0.471943887775551	0.802683694329615\\
0.472945891783567	0.814843594998498\\
0.473947895791583	0.826773102019275\\
0.474949899799599	0.838453912483821\\
0.475951903807615	0.84986765311173\\
0.476953907815631	0.860995924076869\\
0.477955911823647	0.871820345675263\\
0.478957915831663	0.882322607884484\\
0.479959919839679	0.892484522845696\\
0.480961923847695	0.902288080275317\\
0.481963927855711	0.911715505782088\\
0.482965931863727	0.920749322027535\\
0.483967935871743	0.929372412620413\\
0.48496993987976	0.93756808858018\\
0.485971943887776	0.945320157137499\\
0.486973947895792	0.952612992563018\\
0.487975951903808	0.95943160862718\\
0.488977955911824	0.965761732195981\\
0.48997995991984	0.971589877359973\\
0.490981963927856	0.976903419381182\\
0.491983967935872	0.9816906676272\\
0.492985971943888	0.985940936550655\\
0.493987975951904	0.989644613672125\\
0.49498997995992	0.992793223444744\\
0.495991983967936	0.995379485829154\\
0.496993987975952	0.997397368398033\\
0.497995991983968	0.998842130829573\\
0.498997995991984	0.999710360745105\\
0.5	0.999999999999987\\
0.501002004008016	0.999710360745103\\
0.502004008016032	0.998842130829573\\
0.503006012024048	0.997397368398032\\
0.504008016032064	0.995379485829155\\
0.50501002004008	0.992793223444744\\
0.506012024048096	0.989644613672125\\
0.507014028056112	0.985940936550656\\
0.508016032064128	0.9816906676272\\
0.509018036072144	0.97690341938118\\
0.51002004008016	0.971589877359974\\
0.511022044088176	0.965761732195981\\
0.512024048096192	0.959431608627181\\
0.513026052104208	0.952612992563018\\
0.514028056112224	0.945320157137499\\
0.51503006012024	0.93756808858018\\
0.516032064128257	0.929372412620413\\
0.517034068136273	0.920749322027533\\
0.518036072144289	0.911715505782088\\
0.519038076152305	0.902288080275316\\
0.520040080160321	0.892484522845696\\
0.521042084168337	0.882322607884486\\
0.522044088176353	0.871820345675263\\
0.523046092184369	0.860995924076869\\
0.524048096192385	0.849867653111729\\
0.525050100200401	0.838453912483821\\
0.526052104208417	0.826773102019274\\
0.527054108216433	0.814843594998498\\
0.528056112224449	0.802683694329617\\
0.529058116232465	0.790311591498772\\
0.530060120240481	0.777745328222384\\
0.531062124248497	0.765002760719002\\
0.532064128256513	0.752101526513667\\
0.533066132264529	0.739059013684676\\
0.534068136272545	0.725892332461605\\
0.535070140280561	0.71261828908321\\
0.536072144288577	0.699253361824815\\
0.537074148296593	0.685813679106354\\
0.538076152304609	0.67231499959415\\
0.539078156312625	0.658772694212098\\
0.540080160320641	0.645201729980186\\
0.541082164328657	0.631616655601304\\
0.542084168336673	0.618031588719647\\
0.543086172344689	0.60446020477694\\
0.544088176352705	0.590915727395145\\
0.545090180360721	0.577410920217044\\
0.546092184368738	0.563958080138152\\
0.547094188376753	0.550569031866072\\
0.54809619238477	0.537255123745235\\
0.549098196392786	0.524027224787218\\
0.550100200400802	0.510895722848501\\
0.551102204408818	0.497870523899554\\
0.552104208416834	0.484961052330517\\
0.55310621242485	0.472176252240518\\
0.554108216432866	0.45952458965899\\
0.555110220440882	0.447014055648727\\
0.556112224448898	0.434652170241748\\
0.557114228456914	0.422445987160236\\
0.55811623246493	0.410402099275945\\
0.559118236472946	0.398526644762564\\
0.560120240480962	0.386825313896699\\
0.561122244488978	0.375303356463964\\
0.562124248496994	0.363965589727904\\
0.56312625250501	0.35281640692022\\
0.564128256513026	0.341859786211925\\
0.565130260521042	0.331099300125846\\
0.566132264529058	0.320538125351992\\
0.567134268537074	0.310179052928076\\
0.56813627254509	0.300024498748605\\
0.569138276553106	0.29007651436675\\
0.570140280561122	0.280336798054251\\
0.571142284569138	0.270806706085577\\
0.572144288577154	0.261487264213477\\
0.57314629258517	0.252379179304111\\
0.574148296593186	0.243482851100914\\
0.575150300601202	0.234798384087393\\
0.576152304609218	0.226325599420015\\
0.577154308617234	0.218064046903477\\
0.57815631262525	0.210013016981598\\
0.579158316633267	0.202171552718226\\
0.580160320641283	0.194538461743553\\
0.581162324649299	0.187112328142331\\
0.582164328657315	0.179891524261599\\
0.583166332665331	0.172874222416553\\
0.584168336673347	0.166058406474367\\
0.585170340681363	0.159441883296795\\
0.586172344689379	0.15302229402353\\
0.587174348697395	0.146797125179372\\
0.588176352705411	0.140763719589348\\
0.589178356713427	0.134919287087002\\
0.590180360721443	0.129260915002194\\
0.591182364729459	0.123785578415741\\
0.592184368737475	0.118490150169361\\
0.593186372745491	0.113371410620374\\
0.594188376753507	0.108426057131678\\
0.595190380761523	0.103650713288477\\
0.596192384769539	0.0990419378342929\\
0.597194388777555	0.0945962333196942\\
0.598196392785571	0.0903100544581826\\
0.599198396793587	0.086179816184543\\
0.600200400801603	0.0822019014119113\\
0.601202404809619	0.0783726684846421\\
0.602204408817635	0.0746884583249221\\
0.603206412825651	0.0711456012718774\\
0.604208416833667	0.0677404236127175\\
0.605210420841683	0.0644692538061791\\
0.606212424849699	0.0613284283992879\\
0.607214428857715	0.0583142976391121\\
0.608216432865731	0.0554232307818417\\
0.609218436873748	0.0526516211021545\\
0.610220440881764	0.0499958906063948\\
0.61122244488978	0.047452494453651\\
0.612224448897796	0.0450179250893329\\
0.613226452905812	0.0426887160963177\\
0.614228456913828	0.0404614457691857\\
0.615230460921844	0.0383327404174825\\
0.61623246492986	0.036299277404299\\
0.617234468937876	0.0343577879268281\\
0.618236472945892	0.0325050595458453\\
0.619238476953908	0.030737938471344\\
0.620240480961924	0.029053331611801\\
0.62124248496994	0.0274482083947557\\
0.622244488977956	0.0259196023665659\\
0.623246492985972	0.0244646125793624\\
0.624248496993988	0.0230804047733351\\
0.625250501002004	0.0217642123625897\\
0.62625250501002	0.0205133372328679\\
0.627254509018036	0.0193251503594783\\
0.628256513026052	0.0181970922537899\\
0.629258517034068	0.0171266732466414\\
0.630260521042084	0.0161114736169815\\
0.6312625250501	0.015149143574011\\
0.632264529058116	0.0142374031010174\\
0.633266533066132	0.0133740416690114\\
0.634268537074148	0.012556917828155\\
0.635270541082164	0.0117839586848536\\
0.63627254509018	0.0110531592722401\\
0.637274549098196	0.0103625818216227\\
0.638276553106212	0.00971035494230115\\
0.639278557114228	0.00909467271697868\\
0.640280561122245	0.00851379371979658\\
0.64128256513026	0.00796603996383234\\
0.642284569138277	0.00744979578467935\\
0.643286573146293	0.0069635066665181\\
0.644288577154309	0.00650567801686483\\
0.645290581162325	0.00607487389595353\\
0.646292585170341	0.00566971570647824\\
0.647294589178357	0.0052888808491844\\
0.648296593186373	0.00493110134956269\\
0.649298597194389	0.00459516246065805\\
0.650300601202405	0.00427990124676731\\
0.651302605210421	0.00398420515255908\\
0.652304609218437	0.00370701056191095\\
0.653306613226453	0.00344730135052149\\
0.654308617234469	0.00320410743611892\\
0.655310621242485	0.00297650332985898\\
0.656312625250501	0.00276360669227199\\
0.657314629258517	0.00256457689689835\\
0.658316633266533	0.00237861360452801\\
0.659318637274549	0.00220495535074889\\
0.660320641282565	0.00204287814929378\\
0.661322645290581	0.00189169411347608\\
0.662324649298597	0.00175075009780486\\
0.663326653306613	0.00161942636167615\\
0.664328657314629	0.0014971352568557\\
0.665330661322645	0.00138331994028741\\
0.666332665330661	0.0012774531135903\\
0.667334669338677	0.00117903579044391\\
0.668336673346693	0.00108759609290317\\
0.669338677354709	0.00100268807753351\\
0.670340681362725	0.000923890592116373\\
0.671342685370741	0.000850806163536227\\
0.672344689378757	0.000783059917334463\\
0.673346693386774	0.000720298529293898\\
0.67434869739479	0.000662189209302147\\
0.675350701402806	0.000608418717636999\\
0.676352705410822	0.000558692413715857\\
0.677354709418838	0.000512733337257517\\
0.678356713426854	0.000470281321720052\\
0.67935871743487	0.000431092139795869\\
0.680360721442886	0.000394936680673137\\
0.681362725450902	0.000361600158704141\\
0.682364729458918	0.00033088135306093\\
0.683366733466934	0.000302591877900327\\
0.68436873747495	0.000276555482512414\\
0.685370741482966	0.00025260738088038\\
0.686372745490982	0.00023059361004028\\
0.687374749498998	0.000210370416592463\\
0.688376753507014	0.000191803670689963\\
0.68937875751503	0.000174768306798027\\
0.690380761523046	0.000159147790501413\\
0.691382765531062	0.000144833610616251\\
0.692384769539078	0.000131724795848917\\
0.693386773547094	0.000119727455235292\\
0.69438877755511	0.000108754341584236\\
0.695390781563126	9.87244371472717e-05\\
0.696392785571142	8.95625607326908e-05\\
0.697394789579158	8.11989954852262e-05\\
0.698396793587174	7.35691365543351e-05\\
0.69939879759519	6.66131578824967e-05\\
0.700400801603206	6.02756973489752e-05\\
0.701402805611222	5.45055595183941e-05\\
0.702404809619238	4.92554352513075e-05\\
0.703406813627255	4.44816374488249e-05\\
0.704408817635271	4.01438522167503e-05\\
0.705410821643287	3.62049047500587e-05\\
0.706412825651303	3.26305392553322e-05\\
0.707414829659319	2.93892122446855e-05\\
0.708416833667335	2.64518985550131e-05\\
0.709418837675351	2.37919094618445e-05\\
0.710420841683367	2.13847222799471e-05\\
0.711422845691383	1.92078208580304e-05\\
0.712424849699399	1.72405463986697e-05\\
0.713426853707415	1.54639580517737e-05\\
0.714428857715431	1.38607027512996e-05\\
0.715430861723447	1.24148937841311e-05\\
0.716432865731463	1.11119976013457e-05\\
0.717434869739479	9.93872840012698e-06\\
0.718436873747495	8.88295002622214e-06\\
0.719438877755511	7.93358476471317e-06\\
0.720440881763527	7.08052860701992e-06\\
0.721442885771543	6.31457260045395e-06\\
0.722444889779559	5.62732990486155e-06\\
0.723446893787575	5.01116819971563e-06\\
0.724448897795591	4.45914710159546e-06\\
0.725450901803607	3.96496026960989e-06\\
0.726452905811623	3.52288189312045e-06\\
0.727454909819639	3.12771727152014e-06\\
0.728456913827655	2.77475721216896e-06\\
0.729458917835671	2.45973598705095e-06\\
0.730460921843687	2.17879260352329e-06\\
0.731462925851703	1.92843515810239e-06\\
0.732464929859719	1.70550805627572e-06\\
0.733466933867735	1.50716189325725e-06\\
0.734468937875752	1.33082580382916e-06\\
0.735470941883767	1.17418210045097e-06\\
0.736472945891784	1.03514303044695e-06\\
0.7374749498998	9.11829493627478e-07\\
0.738476953907816	8.02551571765189e-07\\
0.739478957915832	7.05790731460583e-07\\
0.740480961923848	6.20183570492895e-07\\
0.741482965931864	5.44506986932592e-07\\
0.74248496993988	4.77664658338823e-07\\
0.743486973947896	4.18674726190399e-07\\
0.744488977955912	3.66658588071647e-07\\
0.745490981963928	3.2083070691997e-07\\
0.746492985971944	2.80489353462231e-07\\
0.74749498997996	2.45008203783292e-07\\
0.748496993987976	2.13828719955428e-07\\
0.749498997995992	1.86453246965905e-07\\
0.750501002004008	1.62438764244918e-07\\
0.751503006012024	1.41391234944229e-07\\
0.75250501002004	1.22960500346043e-07\\
0.753507014028056	1.06835671126172e-07\\
0.754509018036072	9.27409709521534e-08\\
0.755511022044088	8.04319914127439e-08\\
0.756513026052104	6.96923208433163e-08\\
0.75751503006012	6.03305124290391e-08\\
0.758517034068136	5.21773601024098e-08\\
0.759519038076152	4.50834532182872e-08\\
0.760521042084168	3.8916983642477e-08\\
0.761523046092184	3.35617809987731e-08\\
0.7625250501002	2.89155540803311e-08\\
0.763527054108216	2.4888318277988e-08\\
0.764529058116233	2.14009907386008e-08\\
0.765531062124248	1.83841365549943e-08\\
0.766533066132265	1.57768508831314e-08\\
0.767535070140281	1.35257632035896e-08\\
0.768537074148297	1.15841512779987e-08\\
0.769539078156313	9.91115349654052e-09\\
0.770541082164329	8.47106939322019e-09\\
0.771543086172345	7.23273908967931e-09\\
0.772545090180361	6.16899331453844e-09\\
0.773547094188377	5.25616647544834e-09\\
0.774549098196393	4.473665997894e-09\\
0.775551102204409	3.80359181686002e-09\\
0.776553106212425	3.23040053767877e-09\\
0.777555110220441	2.74060933153944e-09\\
0.778557114228457	2.32253513536638e-09\\
0.779559118236473	1.96606519623715e-09\\
0.780561122244489	1.66245540445628e-09\\
0.781563126252505	1.40415324393729e-09\\
0.782565130260521	1.18464252124102e-09\\
0.783567134268537	9.98307342328323e-10\\
0.784569138276553	8.40313084799608e-10\\
0.785571142284569	7.06502353764984e-10\\
0.786573146292585	5.93304138807845e-10\\
0.787575150300601	4.97654585471775e-10\\
0.788577154308617	4.16927973651917e-10\\
0.789579158316633	3.48876657788479e-10\\
0.790581162324649	2.9157886359858e-10\\
0.791583166332665	2.43393367288371e-10\\
0.792585170340681	2.02920195235065e-10\\
0.793587174348697	1.6896658400212e-10\\
0.794589178356713	1.40517531881092e-10\\
0.795591182364729	1.16710352838723e-10\\
0.796593186372745	9.6812715139307e-11\\
0.797595190380762	8.02037105291293e-11\\
0.798597194388778	6.63575557161759e-11\\
0.799599198396794	5.48295770826724e-11\\
0.80060120240481	4.52441741058592e-11\\
0.801603206412826	3.72844947316018e-11\\
0.802605210420842	3.06835905520284e-11\\
0.803607214428858	2.52168491982188e-11\\
0.804609218436874	2.06955278841041e-11\\
0.80561122244489	1.69612349775589e-11\\
0.806613226452906	1.38812267247075e-11\\
0.807615230460922	1.13444040444908e-11\\
0.808617234468938	9.25790965660095e-12\\
0.809619238476954	7.54423939200689e-12\\
0.81062124248497	6.13879330584427e-12\\
0.811623246492986	4.98780246543506e-12\\
0.812625250501002	4.04657616398828e-12\\
0.813627254509018	3.27802212794876e-12\\
0.814629258517034	2.65139890974604e-12\\
0.81563126252505	2.14126554583099e-12\\
0.816633266533066	1.72659853877884e-12\\
0.817635270541082	1.39005056939713e-12\\
0.818637274549098	1.11732910468e-12\\
0.819639278557114	8.96676265546978e-13\\
0.82064128256513	7.18434098711585e-13\\
0.821643286573146	5.74681772406507e-13\\
0.822645290581162	4.58933253771802e-13\\
0.823647294589178	3.65885768254723e-13\\
0.824649298597194	2.91210831450066e-13\\
0.82565130260521	2.31380920415444e-13\\
0.826653306613226	1.83525929951658e-13\\
0.827655310621243	1.45314484263855e-13\\
0.828657314629259	1.14855957252615e-13\\
0.829659318637275	9.06197195127312e-14\\
0.830661322645291	7.13686912997381e-14\\
0.831663326653307	5.6104757771849e-14\\
0.832665330661323	4.40240037581147e-14\\
0.833667334669339	3.44800630684082e-14\\
0.834669338677355	2.69541629950728e-14\\
0.835671342685371	2.10306829018257e-14\\
0.836673346693387	1.63772467515083e-14\\
0.837675350701403	1.27285369258547e-14\\
0.838677354709419	9.87315733020667e-15\\
0.839679358717435	7.64299040459548e-15\\
0.840681362725451	5.90459034043461e-15\\
0.841683366733467	4.55223574282113e-15\\
0.842685370741483	3.50233225359089e-15\\
0.843687374749499	2.68891125717728e-15\\
0.844689378757515	2.06001701158907e-15\\
0.845691382765531	1.57481237916288e-15\\
0.846693386773547	1.20126478638602e-15\\
0.847695390781563	9.14299730111116e-16\\
0.848697394789579	6.94330305208527e-16\\
0.849699398797595	5.26088558265687e-16\\
0.850701402805611	3.97698604860461e-16\\
0.851703406813627	2.99943023805171e-16\\
0.852705410821643	2.25683441601705e-16\\
0.853707414829659	1.69403871935215e-16\\
0.854709418837675	1.26851576342734e-16\\
0.855711422845691	9.47552341712264e-17\\
0.856713426853707	7.06042694762337e-17\\
0.857715430861723	5.24764489434043e-17\\
0.85871743486974	3.89034956531979e-17\\
0.859719438877755	2.87665776932624e-17\\
0.860721442885772	2.12152177338899e-17\\
0.861723446893788	1.56045235511936e-17\\
0.862725450901804	1.1446715949514e-17\\
0.86372745490982	8.37378802428894e-18\\
0.864729458917836	6.10880976378949e-18\\
0.865731462925852	4.44393150288679e-18\\
0.866733466933868	3.22356455080557e-18\\
0.867735470941884	2.33155348802915e-18\\
0.8687374749499	1.68141807030777e-18\\
0.869739478957916	1.20894972809339e-18\\
0.870741482965932	8.66609454529598e-19\\
0.871743486973948	6.19300227217323e-19\\
0.872745490981964	4.41185475972616e-19\\
0.87374749498998	3.1330141283805e-19\\
0.874749498997996	2.2177020857724e-19\\
0.875751503006012	1.56466644044893e-19\\
0.876753507014028	1.10026048211045e-19\\
0.877755511022044	7.71083418574333e-20\\
0.87875751503006	5.38537144712529e-20\\
0.879759519038076	3.74812591085923e-20\\
0.880761523046092	2.59939354912128e-20\\
0.881763527054108	1.79623757486377e-20\\
0.882765531062124	1.23669686164611e-20\\
0.88376753507014	8.48288685234163e-21\\
0.884769539078156	5.79665587837457e-21\\
0.885771543086172	3.94581359518847e-21\\
0.886773547094188	2.67541920774874e-21\\
0.887775551102204	1.80681462895375e-21\\
0.88877755511022	1.21526583428438e-21\\
0.889779559118236	8.14017108307257e-22\\
0.890781563126252	5.42960318193514e-22\\
0.891783567134269	3.60613375092821e-22\\
0.892785571142285	2.38462830438833e-22\\
0.893787575150301	1.56989159710451e-22\\
0.894789579158317	1.02885157476945e-22\\
0.895791583166333	6.71170454237278e-23\\
0.896793587174349	4.35784571973802e-23\\
0.897795591182365	2.81598637140703e-23\\
0.898797595190381	1.81079180450182e-23\\
0.899799599198397	1.15862837016549e-23\\
0.900801603206413	7.37589282623388e-24\\
0.901803607214429	4.67127751666385e-24\\
0.902805611222445	2.94280741077946e-24\\
0.903807615230461	1.84393738141808e-24\\
0.904809619238477	1.1490534455779e-24\\
0.905811623246493	7.12023066466864e-25\\
0.906813627254509	4.38688355286717e-25\\
0.907815631262525	2.68703375989373e-25\\
0.908817635270541	1.6360257235127e-25\\
0.909819639278557	9.9003447832488e-26\\
0.910821643286573	5.95381018769791e-26\\
0.911823647294589	3.55765166149974e-26\\
0.912825651302605	2.11199483339123e-26\\
0.913827655310621	1.24542709181193e-26\\
0.914829659318637	7.29411413678433e-27\\
0.915831663326653	4.24214941435918e-27\\
0.916833667334669	2.44955050170977e-27\\
0.917835671342685	1.40410346483272e-27\\
0.918837675350701	7.98815707352611e-28\\
0.919839679358717	4.50970838163362e-28\\
0.920841683366733	2.52592977355181e-28\\
0.92184368737475	1.40339013615128e-28\\
0.922845691382766	7.73267813886037e-29\\
0.923847695390782	4.22456809733335e-29\\
0.924849699398798	2.28790692439e-29\\
0.925851703406814	1.22799591412505e-29\\
0.92685370741483	6.53059523881195e-30\\
0.927855711422846	3.44029971386981e-30\\
0.928857715430862	1.79478839980871e-30\\
0.929859719438878	9.27010435411722e-31\\
0.930861723446894	4.73899424935647e-31\\
0.93186372745491	2.39711177739846e-31\\
0.932865731462926	1.19937647711522e-31\\
0.933867735470942	5.93398437572146e-32\\
0.934869739478958	2.90210354929887e-32\\
0.935871743486974	1.40249127954203e-32\\
0.93687374749499	6.69492942990557e-33\\
0.937875751503006	3.15558899065402e-33\\
0.938877755511022	1.46799707873736e-33\\
0.939879759519038	6.73741314382258e-34\\
0.940881763527054	3.04921370721463e-34\\
0.94188376753507	1.36019957196527e-34\\
0.942885771543086	5.97750713774281e-35\\
0.943887775551102	2.58649323131598e-35\\
0.944889779559118	1.1013746171462e-35\\
0.945891783567134	4.61250317793943e-36\\
0.94689378757515	1.89866060534731e-36\\
0.947895791583166	7.67684620843963e-37\\
0.948897795591182	3.04678929612947e-37\\
0.949899799599198	1.18606217254433e-37\\
0.950901803607214	4.52522331963083e-38\\
0.95190380761523	1.69075730874063e-38\\
0.952905811623247	6.18087194964587e-39\\
0.953907815631262	2.20871327130051e-39\\
0.954909819639279	7.7075650044111e-40\\
0.955911823647295	2.62374286962124e-40\\
0.956913827655311	8.70277349177489e-41\\
0.957915831663327	2.80929708161637e-41\\
0.958917835671343	8.81402478284179e-42\\
0.959919839679359	2.68397534044309e-42\\
0.960921843687375	7.92054799820751e-43\\
0.961923847695391	2.26150809966819e-43\\
0.962925851703407	6.23655180369669e-44\\
0.963927855711423	1.65794060859224e-44\\
0.964929859719439	4.24010179475897e-45\\
0.965931863727455	1.04086276493241e-45\\
0.966933867735471	2.44658555435278e-46\\
0.967935871743487	5.49185545250709e-47\\
0.968937875751503	1.17381938596195e-47\\
0.969939879759519	2.38129899794192e-48\\
0.970941883767535	4.56901269399999e-49\\
0.971943887775551	8.25905466702274e-50\\
0.972945891783567	1.4004143419812e-50\\
0.973947895791583	2.21669876918511e-51\\
0.974949899799599	3.25791670986378e-52\\
0.975951903807615	4.41905078943278e-53\\
0.976953907815631	5.49427997338329e-54\\
0.977955911823647	6.21336977227852e-55\\
0.978957915831663	6.33506849837888e-56\\
0.979959919839679	5.76495474554655e-57\\
0.980961923847695	4.62805373437547e-58\\
0.981963927855711	3.23351375954622e-59\\
0.982965931863727	1.93522431671606e-60\\
0.983967935871743	9.73688685293413e-62\\
0.98496993987976	4.02730354600148e-63\\
0.985971943887776	1.33282247278331e-64\\
0.986973947895792	3.41459429810601e-66\\
0.987975951903808	6.49993152509335e-68\\
0.988977955911824	8.73012770166537e-70\\
0.98997995991984	7.74070136359744e-72\\
0.990981963927856	4.15088811932127e-74\\
0.991983967935872	1.19557210420129e-76\\
0.992985971943888	1.56619368547074e-79\\
0.993987975951904	7.31398963047767e-83\\
0.99498997995992	8.34619886811033e-87\\
0.995991983967936	1.23619556062749e-91\\
0.996993987975952	7.25910637806011e-98\\
0.997995991983968	1.17915714963471e-106\\
0.998997995991984	1.08293877610574e-121\\
1	0\\
};
\addlegendentry{Eq.~\eqref{eq:first_bound_factor_crest}}

\end{axis}


\end{tikzpicture}%

==> IEEE_TIT_submission_correction/Figures/norm_gaps.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
unbounded coords=jump,
xmin=30,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=0.1,
ymax=1.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Capacity Gap},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.98,0.55)},
    anchor=east
}
]
\addplot [color=blue, line width = 0.8pt]
    table[row sep=crcr]{%
			4	0.412051693130411\\
            10	0.340040750133115\\
            20	0.458114935511674\\
            30	0.52498401679584\\
            40	0.57017445277004\\
            50	0.603577784130805\\
            60	0.629690072971917\\
            70	0.650888343348734\\
            80	0.668579144508555\\
            90	0.683656201437278\\
            100	0.696720031735088\\
            110	0.708192013173889\\
            120	0.718378110358934\\
            130	0.727506955683021\\
            140	0.735753386435846\\
            150	0.743253838880826\\
            160	0.750116622430674\\
            170	0.756428987723432\\
            180	0.762262188886808\\
            190	0.767675048785481\\
            200	0.77271665957641\\
            210	0.77742836536227\\
            220	0.781845295850221\\
            230	0.785997472865133\\
            240	0.789910790214953\\
            250	0.79360768137429\\
            260	0.797107725302439\\
            270	0.800428068365249\\
            280	0.80358383001924\\
            290	0.806588388845188\\
            300	0.809453629954132\\
            310	0.8121901667844\\
            320	0.814807499513799\\
            330	0.817314168079561\\
            340	0.819717870215348\\
            350	0.822025575754663\\
		};
		\addlegendentry{$\overline{G}(n)$ in~\eqref{eq:norm-ub-gap}}
		
		
		\addplot [color=red, line width = 0.8pt]
		table[row sep=crcr]{%
			4	0.587948306869589\\
            10	0.659959249866885\\
            20	0.541885064488326\\
            30	0.47501598320416\\
            40	0.42982554722996\\
            50	0.396422215869195\\
            60	0.370309927028083\\
            70	0.349111656651266\\
            80	0.331420855491445\\
            90	0.316343798562722\\
            100	0.303279968264912\\
            110	0.291807986826111\\
            120	0.281621889641066\\
            130	0.272493044316979\\
            140	0.264246613564154\\
            150	0.256746161119174\\
            160	0.249883377569326\\
            170	0.243571012276568\\
            180	0.237737811113192\\
            190	0.232324951214519\\
            200	0.22728334042359\\
            210	0.22257163463773\\
            220	0.218154704149779\\
            230	0.214002527134867\\
            240	0.210089209785047\\
            250	0.20639231862571\\
            260	0.202892274697561\\
            270	0.199571931634751\\
            280	0.19641616998076\\
            290	0.193411611154812\\
            300	0.190546370045868\\
            310	0.1878098332156\\
            320	0.185192500486201\\
            330	0.182685831920439\\
            340	0.180282129784652\\
            350	0.177974424245337\\
		};
		\addlegendentry{$\underline{G}(n)$ in~\eqref{eq:norm-lb-gap}}

\end{axis}


\end{tikzpicture}%

==> IEEE_TIT_submission_correction/Figures/pY_vs_pYr.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=7cm,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{10},{30},{40},{80},{160},{320}},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y/n$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Normalized Output Distribution},
view={40.9}{32.8027237354085},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={
    at={(-0.08,0.98)},
    anchor=north west
},
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [ycomb, color=blue, mark size=1pt, mark=*, mark options={solid, blue}]
 table[row sep=crcr] {%
1	0.5	0.135376795841541\\
1	0.6	0.145967542227509\\
1	0.7	0.174489619661781\\
1	0.8	0.18837759177978\\
1	0.9	0.138298976196666\\
1	1	1\\
};
\addlegendentry{$P_{\hat{Y}^{\star}}(y)/P_{\hat{Y}^{\star}}(1)$}

 \addplot3 [color=red, dotted, mark size=1.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
1	0.5	0.207706574254902\\
1	0.6	0.21155299229666\\
1	0.7	0.224505216314823\\
1	0.8	0.252568368354176\\
1	0.9	0.318049056445999\\
1	1	0.604293207247398\\
};
\addlegendentry{$P_{Y_r}(y)/P_{\hat{Y}^{\star}}(1)$}

 \addplot3 [ycomb, color=blue, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
 table[row sep=crcr] {%
2	0.5	0.0858003330981262\\
2	0.533333333333333	0.0867334351645064\\
2	0.566666666666667	0.0885976622098994\\
2	0.6	0.0896680879347678\\
2	0.633333333333333	0.0895790969038216\\
2	0.666666666666667	0.0901903377269372\\
2	0.7	0.0937586584929039\\
2	0.733333333333333	0.0998216678246264\\
2	0.766666666666667	0.104592832461575\\
2	0.8	0.105559549511552\\
2	0.833333333333333	0.108186135080644\\
2	0.866666666666667	0.124625323566863\\
2	0.9	0.15599626121109\\
2	0.933333333333333	0.17219622199647\\
2	0.966666666666667	0.132135970029912\\
2	1	1\\
};
 \addplot3 [color=red, dotted, mark size=1.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
2	0.5	0.107878638201292\\
2	0.533333333333333	0.108111135266381\\
2	0.566666666666667	0.108817743993612\\
2	0.6	0.110026830037986\\
2	0.633333333333333	0.111789273539738\\
2	0.666666666666667	0.114184757972733\\
2	0.7	0.117332708693785\\
2	0.733333333333333	0.121411118354264\\
2	0.766666666666667	0.126689862630536\\
2	0.8	0.133592835914894\\
2	0.833333333333333	0.142822886396287\\
2	0.866666666666667	0.155640324919031\\
2	0.9	0.174580681919758\\
2	0.933333333333333	0.205755803691143\\
2	0.966666666666667	0.269611053112534\\
2	1	0.530235071121319\\
};
 \addplot3 [ycomb, color=blue, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
 table[row sep=crcr] {%
3	0.5	0.075819174307512\\
3	0.525	0.0758360700180586\\
3	0.55	0.0758972501365587\\
3	0.575	0.0761013533953603\\
3	0.6	0.076694386436335\\
3	0.625	0.0778993077985899\\
3	0.65	0.0795861158681649\\
3	0.675	0.0812027297961293\\
3	0.7	0.0822920283895873\\
3	0.725	0.083268461271852\\
3	0.75	0.0855048588586176\\
3	0.775	0.0900789201513379\\
3	0.8	0.096004502288045\\
3	0.825	0.100303269707906\\
3	0.85	0.101716401358568\\
3	0.875	0.105772273443664\\
3	0.9	0.123174245909428\\
3	0.925	0.154106091397021\\
3	0.95	0.169989712196826\\
3	0.975	0.131401556837216\\
3	1	1\\
};
 \addplot3 [color=red, dotted, mark size=1.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
3	0.5	0.0913122712672048\\
3	0.525	0.0914237636619154\\
3	0.55	0.0917607062798324\\
3	0.575	0.0923306485548622\\
3	0.6	0.0931467022668387\\
3	0.625	0.0942284059060655\\
3	0.65	0.0956030908728661\\
3	0.675	0.0973079470887038\\
3	0.7	0.0993931173834628\\
3	0.725	0.101926375247809\\
3	0.75	0.105000345294966\\
3	0.775	0.108743990882731\\
3	0.8	0.113341622850201\\
3	0.825	0.119065947236573\\
3	0.85	0.126339206456909\\
3	0.875	0.135855666164051\\
3	0.9	0.148854202124191\\
3	0.925	0.167820181545419\\
3	0.95	0.198734425514316\\
3	0.975	0.261582064352173\\
3	1	0.516624577095544\\
};
 \addplot3 [ycomb, color=blue, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
 table[row sep=crcr] {%
4	0.5	0.0537533196982829\\
4	0.5125	0.053771522281781\\
4	0.525	0.0538279166031533\\
4	0.5375	0.0539246759927195\\
4	0.55	0.0540583399795614\\
4	0.5625	0.054218318839924\\
4	0.575	0.05439401955333\\
4	0.5875	0.0545865280086273\\
4	0.6	0.0548145701811026\\
4	0.6125	0.0551064560630978\\
4	0.625	0.0554801111963064\\
4	0.6375	0.0559250189854864\\
4	0.65	0.0564029350155225\\
4	0.6625	0.0568733882292556\\
4	0.675	0.0573303772903053\\
4	0.6875	0.0578223152060274\\
4	0.7	0.0584320939681127\\
4	0.7125	0.0592205035039794\\
4	0.725	0.0601692838441524\\
4	0.7375	0.0611740621107788\\
4	0.75	0.0621130246486354\\
4	0.7625	0.0629601015631533\\
4	0.775	0.0638578652328324\\
4	0.7875	0.065064497965604\\
4	0.8	0.0667670489641154\\
4	0.8125	0.0688780673706996\\
4	0.825	0.0710123161837692\\
4	0.8375	0.0727707710878083\\
4	0.85	0.0742150230259942\\
4	0.8625	0.0761285449541801\\
4	0.875	0.0796094381227352\\
4	0.8875	0.0849775166101459\\
4	0.9	0.0908418157330384\\
4	0.9125	0.094826844948996\\
4	0.925	0.0967799998192435\\
4	0.9375	0.1023760016816\\
4	0.95	0.120889478355985\\
4	0.9625	0.151391641008996\\
4	0.975	0.166948509367465\\
4	0.9875	0.130266881025829\\
4	1	1\\
};
 \addplot3 [color=red, dotted, mark size=1.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
4	0.5	0.0616375946886003\\
4	0.5125	0.0616566245109807\\
4	0.525	0.0617138198954986\\
4	0.5375	0.0618095002364179\\
4	0.55	0.0619442033813944\\
4	0.5625	0.0621186940951451\\
4	0.575	0.0623339762737995\\
4	0.5875	0.0625913092974766\\
4	0.6	0.0628922290537147\\
4	0.6125	0.0632385743384268\\
4	0.625	0.0636325195556187\\
4	0.6375	0.0640766149064551\\
4	0.65	0.0645738356024221\\
4	0.6625	0.0651276420827155\\
4	0.675	0.0657420538004812\\
4	0.6875	0.0664217399182034\\
4	0.7	0.0671721312948318\\
4	0.7125	0.0679995595638604\\
4	0.725	0.0689114310522643\\
4	0.7375	0.069916446010456\\
4	0.75	0.0710248774715953\\
4	0.7625	0.0722489295843936\\
4	0.775	0.0736032033298706\\
4	0.7875	0.0751053095202732\\
4	0.8	0.0767766871469079\\
4	0.8125	0.0786437132859681\\
4	0.825	0.0807392354268136\\
4	0.8375	0.0831047298865295\\
4	0.85	0.0857934123240325\\
4	0.8625	0.0888748392316975\\
4	0.875	0.0924419246158328\\
4	0.8875	0.0966220264702125\\
4	0.9	0.101595219009125\\
4	0.9125	0.10762598543432\\
4	0.925	0.115121766124655\\
4	0.9375	0.124750132018719\\
4	0.95	0.13769934162885\\
4	0.9625	0.156348788639809\\
4	0.975	0.186415863378233\\
4	0.9875	0.246981354855555\\
4	1	0.490875442775408\\
};
 \addplot3 [ycomb, color=blue, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
 table[row sep=crcr] {%
5	0.5	0.0381394362962985\\
5	0.50625	0.0381423157224602\\
5	0.5125	0.0381510479322601\\
5	0.51875	0.0381658453991203\\
5	0.525	0.0381868765637919\\
5	0.53125	0.0382141191794661\\
5	0.5375	0.0382473365873603\\
5	0.54375	0.0382862139488603\\
5	0.55	0.0383305911982309\\
5	0.55625	0.0383806566893217\\
5	0.5625	0.0384369668575498\\
5	0.56875	0.0385002410729998\\
5	0.575	0.0385710090072354\\
5	0.58125	0.0386492919732889\\
5	0.5875	0.0387345159912162\\
5	0.59375	0.0388257592949095\\
5	0.6	0.0389222657512857\\
5	0.60625	0.0390239909322077\\
5	0.6125	0.0391318817390504\\
5	0.61875	0.0392476772315501\\
5	0.625	0.0393732379000899\\
5	0.63125	0.0395096685937368\\
5	0.6375	0.03965666530484\\
5	0.64375	0.0398124827632708\\
5	0.65	0.0399746688606575\\
5	0.65625	0.0401413347811401\\
5	0.6625	0.0403124007992888\\
5	0.66875	0.0404901588057056\\
5	0.675	0.0406787199938649\\
5	0.68125	0.0408824146891155\\
5	0.6875	0.0411037742091191\\
5	0.69375	0.0413420708370376\\
5	0.7	0.0415932967670667\\
5	0.70625	0.0418518855880669\\
5	0.7125	0.0421136228589192\\
5	0.71875	0.0423784469676087\\
5	0.725	0.0426516249479286\\
5	0.73125	0.0429423309431578\\
5	0.7375	0.0432598387025408\\
5	0.74375	0.0436088773801087\\
5	0.75	0.0439865084054428\\
5	0.75625	0.0443825958507749\\
5	0.7625	0.0447844505657848\\
5	0.76875	0.0451840450906797\\
5	0.775	0.0455843524244441\\
5	0.78125	0.0460009777505688\\
5	0.7875	0.0464569443986324\\
5	0.79375	0.0469718844943014\\
5	0.8	0.0475505113308405\\
5	0.80625	0.048177071593986\\
5	0.8125	0.0488208569917548\\
5	0.81875	0.0494526630769219\\
5	0.825	0.0500652836568721\\
5	0.83125	0.0506863590055382\\
5	0.8375	0.0513728665486039\\
5	0.84375	0.0521847643272547\\
5	0.85	0.0531482326004416\\
5	0.85625	0.0542299405244397\\
5	0.8625	0.0553445470065086\\
5	0.86875	0.0564032032527828\\
5	0.875	0.0573843760130055\\
5	0.88125	0.0583832740011929\\
5	0.8875	0.0595919770743803\\
5	0.89375	0.061193499901332\\
5	0.9	0.063214873874012\\
5	0.90625	0.0654446525771756\\
5	0.9125	0.0675265727560644\\
5	0.91875	0.0692504318217682\\
5	0.925	0.0708854962784187\\
5	0.93125	0.0732437538452079\\
5	0.9375	0.0771981977363235\\
5	0.94375	0.0827616423681668\\
5	0.95	0.0884771087040872\\
5	0.95625	0.0923028347245159\\
5	0.9625	0.0945355163711761\\
5	0.96875	0.100832743588074\\
5	0.975	0.119805254134959\\
5	0.98125	0.150063862488947\\
5	0.9875	0.165464508861873\\
5	0.99375	0.129709273779441\\
5	1	1\\
};
 \addplot3 [color=red, dotted, mark size=1.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
5	0.5	0.0420678981894504\\
5	0.50625	0.0420711645842169\\
5	0.5125	0.0420809683354728\\
5	0.51875	0.0420973231618819\\
5	0.525	0.0421202519871286\\
5	0.53125	0.0421497870294339\\
5	0.5375	0.0421859699276137\\
5	0.54375	0.0422288519050206\\
5	0.55	0.0422784939723049\\
5	0.55625	0.0423349671708226\\
5	0.5625	0.0423983528584729\\
5	0.56875	0.0424687430403066\\
5	0.575	0.0425462407465872\\
5	0.58125	0.0426309604613294\\
5	0.5875	0.0427230286050262\\
5	0.59375	0.0428225840754586\\
5	0.6	0.042929778851488\\
5	0.60625	0.0430447786649539\\
5	0.6125	0.0431677637468561\\
5	0.61875	0.0432989296545996\\
5	0.625	0.0434384881882001\\
5	0.63125	0.0435866684041694\\
5	0.6375	0.0437437177372799\\
5	0.64375	0.0439099032415589\\
5	0.65	0.0440855129635065\\
5	0.65625	0.044270857462457\\
5	0.6625	0.0444662714948791\\
5	0.66875	0.0446721158820883\\
5	0.675	0.0448887795834564\\
5	0.68125	0.0451166820005101\\
5	0.6875	0.0453562755412892\\
5	0.69375	0.0456080484785873\\
5	0.7	0.0458725281411605\\
5	0.70625	0.0461502844829523\\
5	0.7125	0.0464419340830642\\
5	0.71875	0.0467481446374585\\
5	0.725	0.047069640014176\\
5	0.73125	0.0474072059559236\\
5	0.7375	0.0477616965288782\\
5	0.74375	0.0481340414344879\\
5	0.75	0.0485252543226874\\
5	0.75625	0.0489364422712317\\
5	0.7625	0.0493688166281181\\
5	0.76875	0.0498237054534097\\
5	0.775	0.0503025678456355\\
5	0.78125	0.0508070104978446\\
5	0.7875	0.051338806904018\\
5	0.79375	0.0518999197306848\\
5	0.8	0.0524925269872199\\
5	0.80625	0.0531190527799784\\
5	0.8125	0.053782203628055\\
5	0.81875	0.0544850115678183\\
5	0.825	0.0552308855964516\\
5	0.83125	0.0560236734279794\\
5	0.8375	0.0568677360943832\\
5	0.84375	0.0577680386701738\\
5	0.85	0.0587302614031205\\
5	0.85625	0.0597609369022029\\
5	0.8625	0.060867620918911\\
5	0.86875	0.0620591068897119\\
5	0.875	0.063345698130113\\
5	0.88125	0.0647395569178358\\
5	0.8875	0.06625515750805\\
5	0.89375	0.0679098817215228\\
5	0.9	0.0697248133247733\\
5	0.90625	0.0717258146415476\\
5	0.9125	0.0739450120241909\\
5	0.91875	0.0764228872066625\\
5	0.925	0.079211289847972\\
5	0.93125	0.0823778923309654\\
5	0.9375	0.0860129802782454\\
5	0.94375	0.0902401779845017\\
5	0.95	0.0952341197228104\\
5	0.95625	0.101251090249936\\
5	0.9625	0.108685610862705\\
5	0.96875	0.118183649583256\\
5	0.975	0.130894284260675\\
5	0.98125	0.14911705540889\\
5	0.9875	0.17837419919161\\
5	0.99375	0.2370843653826\\
5	1	0.472686953481429\\
};
 \addplot3 [ycomb, color=blue, mark size=1pt, mark=*, mark options={solid, blue}, forget plot]
 table[row sep=crcr] {%
6	0.5	0.0270103385931416\\
6	0.503125	0.0270108754828878\\
6	0.50625	0.0270124895817184\\
6	0.509375	0.027015189847538\\
6	0.5125	0.0270189871086398\\
6	0.515625	0.0270238890202878\\
6	0.51875	0.0270298949955728\\
6	0.521875	0.0270369926034526\\
6	0.525	0.0270451567188334\\
6	0.528125	0.0270543521650038\\
6	0.53125	0.0270645397909798\\
6	0.534375	0.02707568502916\\
6	0.5375	0.0270877671926592\\
6	0.540625	0.0271007873136463\\
6	0.54375	0.0271147723649302\\
6	0.546875	0.027129774312169\\
6	0.55	0.0271458635342964\\
6	0.553125	0.0271631175011651\\
6	0.55625	0.0271816068801302\\
6	0.559375	0.0272013821024372\\
6	0.5625	0.0272224635753077\\
6	0.565625	0.0272448380615091\\
6	0.56875	0.0272684623705867\\
6	0.571875	0.0272932737323521\\
6	0.575	0.0273192045142459\\
6	0.578125	0.0273461977798992\\
6	0.58125	0.0273742199243953\\
6	0.584375	0.0274032673834291\\
6	0.5875	0.0274333660247787\\
6	0.590625	0.0274645638556649\\
6	0.59375	0.0274969195330595\\
6	0.596875	0.0275304902826763\\
6	0.6	0.0275653228485871\\
6	0.603125	0.027601449969911\\
6	0.60625	0.0276388929330297\\
6	0.609375	0.0276776685828105\\
6	0.6125	0.0277177975083822\\
6	0.615625	0.0277593095478049\\
6	0.61875	0.0278022435612388\\
6	0.621875	0.0278466404409608\\
6	0.625	0.0278925309689202\\
6	0.628125	0.02793992253378\\
6	0.63125	0.0279887900008288\\
6	0.634375	0.0280390755886765\\
6	0.6375	0.0280907003544326\\
6	0.640625	0.028143586331634\\
6	0.64375	0.0281976845149289\\
6	0.646875	0.0282530009881887\\
6	0.65	0.0283096126485829\\
6	0.653125	0.0283676657677848\\
6	0.65625	0.0284273548576052\\
6	0.659375	0.028488884966407\\
6	0.6625	0.0285524260311769\\
6	0.665625	0.0286180715007029\\
6	0.66875	0.0286858137599138\\
6	0.671875	0.028755545416589\\
6	0.675	0.0288270888721609\\
6	0.678125	0.0289002484636268\\
6	0.68125	0.0289748721680618\\
6	0.684375	0.0290509057433529\\
6	0.6875	0.029128422847915\\
6	0.690625	0.0292076204333562\\
6	0.69375	0.0292887782778362\\
6	0.696875	0.0293721923361313\\
6	0.7	0.0294581003789105\\
6	0.703125	0.0295466222258384\\
6	0.70625	0.0296377340572266\\
6	0.709375	0.0297312870672678\\
6	0.7125	0.0298270674189987\\
6	0.715625	0.029924880951082\\
6	0.71875	0.0300246367187497\\
6	0.721875	0.0301264016935616\\
6	0.725	0.0302304061524631\\
6	0.728125	0.0303369940095545\\
6	0.73125	0.0304465304815077\\
6	0.734375	0.0305592953146032\\
6	0.7375	0.0306753977205342\\
6	0.740625	0.0307947455391676\\
6	0.74375	0.0309170858173298\\
6	0.746875	0.031042110783751\\
6	0.75	0.0311695991523772\\
6	0.753125	0.0312995460773617\\
6	0.75625	0.0314322327656929\\
6	0.759375	0.0315682015660856\\
6	0.7625	0.0317081315482406\\
6	0.765625	0.0318526449377437\\
6	0.76875	0.0320021046151593\\
6	0.771875	0.0321564756841344\\
6	0.775	0.0323153125503701\\
6	0.778125	0.0324778972379877\\
6	0.78125	0.0326435037102321\\
6	0.784375	0.0328117126616871\\
6	0.7875	0.0329826700045655\\
6	0.790625	0.0331571847624116\\
6	0.79375	0.033336603291232\\
6	0.796875	0.0335224683738298\\
6	0.8	0.0337160527938484\\
6	0.803125	0.0339179191636591\\
6	0.80625	0.0341276744671287\\
6	0.809375	0.0343440443525749\\
6	0.8125	0.0345652938079556\\
6	0.815625	0.0347898943536147\\
6	0.81875	0.0350172261318612\\
6	0.821875	0.0352480519637816\\
6	0.825	0.0354845412158746\\
6	0.828125	0.0357297565285754\\
6	0.83125	0.0359867119890113\\
6	0.834375	0.0362573020628504\\
6	0.8375	0.0365415093351915\\
6	0.840625	0.0368372647291377\\
6	0.84375	0.0371411396924273\\
6	0.846875	0.0374497408638174\\
6	0.85	0.037761356864223\\
6	0.853125	0.0380772062949405\\
6	0.85625	0.0384016689837421\\
6	0.859375	0.0387411902737096\\
6	0.8625	0.0391020635026549\\
6	0.865625	0.0394878433257519\\
6	0.86875	0.0398974860838273\\
6	0.871875	0.0403252444680416\\
6	0.875	0.0407627833588063\\
6	0.878125	0.0412030570013821\\
6	0.88125	0.0416445275062387\\
6	0.884375	0.0420937598643663\\
6	0.8875	0.0425646870187743\\
6	0.890625	0.0430740189252716\\
6	0.89375	0.0436340725803539\\
6	0.896875	0.0442460118967587\\
6	0.9	0.044897192609613\\
6	0.903125	0.045565291014933\\
6	0.90625	0.0462290887833548\\
6	0.909375	0.0468820635478715\\
6	0.9125	0.0475420188328721\\
6	0.915625	0.0482498465883027\\
6	0.91875	0.0490543564145501\\
6	0.921875	0.0499873233660147\\
6	0.925	0.0510405963966979\\
6	0.928125	0.0521607096701164\\
6	0.93125	0.0532717292442457\\
6	0.934375	0.0543230514875231\\
6	0.9375	0.0553402152154424\\
6	0.940625	0.0564439578569998\\
6	0.94375	0.0578082174630732\\
6	0.946875	0.0595583564090247\\
6	0.95	0.0616587791336721\\
6	0.953125	0.0638775939234285\\
6	0.95625	0.0659064343497346\\
6	0.959375	0.0676282687244186\\
6	0.9625	0.0693818090351214\\
6	0.965625	0.0719555685964085\\
6	0.96875	0.0761022441305326\\
6	0.971875	0.0817096311176879\\
6	0.975	0.0873240059331216\\
6	0.978125	0.0910783747883241\\
6	0.98125	0.0934679464286983\\
6	0.984375	0.100113747422484\\
6	0.9875	0.119296042007485\\
6	0.990625	0.149414200816048\\
6	0.99375	0.164721610620125\\
6	0.996875	0.129416904890673\\
6	1	1\\
};
 \addplot3 [color=red, dotted, mark size=1.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
6	0.5	0.0289719030788544\\
6	0.503125	0.0289724671845346\\
6	0.50625	0.02897415969926\\
6	0.509375	0.0289769812164246\\
6	0.5125	0.0289809327255958\\
6	0.515625	0.0289860156135285\\
6	0.51875	0.0289922316655339\\
6	0.521875	0.0289995830671907\\
6	0.525	0.0290080724065006\\
6	0.528125	0.0290177026763988\\
6	0.53125	0.0290284772777506\\
6	0.534375	0.0290404000226399\\
6	0.5375	0.0290534751381363\\
6	0.540625	0.0290677072705669\\
6	0.54375	0.0290831014900208\\
6	0.546875	0.0290996632954866\\
6	0.55	0.0291173986203154\\
6	0.553125	0.0291363138382222\\
6	0.55625	0.029156415769709\\
6	0.559375	0.0291777116889923\\
6	0.5625	0.0292002093314603\\
6	0.565625	0.0292239169015613\\
6	0.56875	0.0292488430813309\\
6	0.571875	0.029274997039376\\
6	0.575	0.0293023884404853\\
6	0.578125	0.0293310274558193\\
6	0.58125	0.0293609247736474\\
6	0.584375	0.029392091610816\\
6	0.5875	0.0294245397248025\\
6	0.590625	0.0294582814264606\\
6	0.59375	0.0294933295935111\\
6	0.596875	0.0295296976847472\\
6	0.6	0.0295673997549884\\
6	0.603125	0.0296064504709112\\
6	0.60625	0.0296468651276433\\
6	0.609375	0.0296886596662798\\
6	0.6125	0.0297318506923482\\
6	0.615625	0.0297764554951788\\
6	0.61875	0.0298224920682987\\
6	0.621875	0.0298699791309603\\
6	0.625	0.0299189361506933\\
6	0.628125	0.0299693833670886\\
6	0.63125	0.0300213418167629\\
6	0.634375	0.0300748333596675\\
6	0.6375	0.0301298807067672\\
6	0.640625	0.0301865074490934\\
6	0.64375	0.0302447380883836\\
6	0.646875	0.030304598069274\\
6	0.65	0.0303661138132186\\
6	0.653125	0.0304293127541447\\
6	0.65625	0.0304942233760476\\
6	0.659375	0.0305608752525478\\
6	0.6625	0.0306292990885436\\
6	0.665625	0.0306995267641498\\
6	0.66875	0.0307715913809663\\
6	0.671875	0.030845527310881\\
6	0.675	0.0309213702475142\\
6	0.678125	0.0309991572605376\\
6	0.68125	0.0310789268529436\\
6	0.684375	0.0311607190215964\\
6	0.6875	0.0312445753210968\\
6	0.690625	0.0313305389313176\\
6	0.69375	0.0314186547288325\\
6	0.696875	0.0315089693624133\\
6	0.7	0.0316015313329167\\
6	0.703125	0.031696391077932\\
6	0.70625	0.0317936010613329\\
6	0.709375	0.0318932158683077\\
6	0.7125	0.0319952923060123\\
6	0.715625	0.0320998895104448\\
6	0.71875	0.032207069059849\\
6	0.721875	0.0323168950952396\\
6	0.725	0.0324294344484141\\
6	0.728125	0.0325447567781414\\
6	0.73125	0.0326629347151618\\
6	0.734375	0.0327840440164422\\
6	0.7375	0.0329081637297831\\
6	0.740625	0.0330353763690842\\
6	0.74375	0.0331657681016265\\
6	0.746875	0.033299428947997\\
6	0.75	0.0334364529956943\\
6	0.753125	0.0335769386276829\\
6	0.75625	0.0337209887670864\\
6	0.759375	0.0338687111392115\\
6	0.7625	0.0340202185527078\\
6	0.765625	0.0341756292010544\\
6	0.76875	0.0343350669866448\\
6	0.771875	0.0344986618691439\\
6	0.775	0.0346665502403191\\
6	0.778125	0.0348388753278787\\
6	0.78125	0.0350157876309447\\
6	0.784375	0.0351974453901569\\
6	0.7875	0.0353840150954928\\
6	0.790625	0.0355756720356784\\
6	0.79375	0.0357726008933865\\
6	0.796875	0.0359749963901266\\
6	0.8	0.0361830639867409\\
6	0.803125	0.0363970206444074\\
6	0.80625	0.0366170956529601\\
6	0.809375	0.0368435315334014\\
6	0.8125	0.0370765850227568\\
6	0.815625	0.0373165281500245\\
6	0.81875	0.0375636494136197\\
6	0.821875	0.0378182550717458\\
6	0.825	0.0380806705584588\\
6	0.828125	0.0383512420405865\\
6	0.83125	0.0386303381318617\\
6	0.834375	0.038918351783793\\
6	0.8375	0.0392157023748966\\
6	0.840625	0.0395228380234787\\
6	0.84375	0.03984023815284\\
6	0.846875	0.0401684163417943\\
6	0.85	0.0405079234993208\\
6	0.853125	0.0408593514070658\\
6	0.85625	0.0412233366817405\\
6	0.859375	0.0416005652172331\\
6	0.8625	0.0419917771763942\\
6	0.865625	0.0423977726152945\\
6	0.86875	0.042819417835966\\
6	0.871875	0.0432576525825614\\
6	0.875	0.0437134982160522\\
6	0.878125	0.0441880670286194\\
6	0.88125	0.0446825728906399\\
6	0.884375	0.0451983434611134\\
6	0.8875	0.0457368342403234\\
6	0.890625	0.0462996448025328\\
6	0.89375	0.0468885376192455\\
6	0.896875	0.0475054599770261\\
6	0.9	0.0481525696081189\\
6	0.903125	0.048832264801699\\
6	0.90625	0.049547219950571\\
6	0.909375	0.0503004277324403\\
6	0.9125	0.051095249439577\\
6	0.915625	0.0519354753844529\\
6	0.91875	0.0528253978544499\\
6	0.921875	0.0537698998167648\\
6	0.925	0.0547745635543691\\
6	0.928125	0.055845804750045\\
6	0.93125	0.0569910393739349\\
6	0.934375	0.058218893298365\\
6	0.9375	0.0595394681951452\\
6	0.940625	0.0609646824862021\\
6	0.94375	0.062508713732283\\
6	0.946875	0.064188580155063\\
6	0.95	0.0660249161303954\\
6	0.953125	0.0680430230327513\\
6	0.95625	0.0702743189198978\\
6	0.959375	0.0727583791736621\\
6	0.9625	0.0755458755186289\\
6	0.965625	0.0787029213929721\\
6	0.96875	0.0823176945875347\\
6	0.971875	0.0865108958179985\\
6	0.975	0.0914529775361257\\
6	0.978125	0.0973940122855582\\
6	0.98125	0.104718843684761\\
6	0.984375	0.114057407234124\\
6	0.9875	0.126529929614557\\
6	0.990625	0.144377549249187\\
6	0.99375	0.172980648628667\\
6	0.996875	0.230279358780543\\
6	1	0.459839094564942\\
};
 \end{axis}

\end{tikzpicture}%

==> IEEE_TIT_submission_correction/Figures/suppPx.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=8cm,
		height=6cm,
		xmin=4,
		xmax=350,
		xlabel style={font=\color{white!15!black}},
		xlabel={$n$},
		ymin=0,
		ymax=250,
		ylabel style={font=\color{white!15!black}},
		ylabel={Input Support Cardinality: $|\supp(P_{X^\star})|$},
        axis x line*=bottom,
        axis y line*=left,
		xmajorgrids,
		ymajorgrids,
        legend cell align=left,
        legend pos=north west
		]
        
		\addplot [color=blue, line width = 0.8pt]
		table[row sep=crcr]{%
            4   4\\
			10	7\\
			20	12\\
			30	17\\
			40	22\\
			50	27\\
			60	32\\
			70	37\\
			80	42\\
			90	47\\
			100	52\\
			110	57\\
			120	62\\
			130	67\\
			140	72\\
			150	77\\
			160	82\\
			170	87\\
			180	92\\
			190	97\\
			200	102\\
			210	107\\
			220	112\\
			230	117\\
			240	122\\
			250	127\\
			260	132\\
			270	137\\
			280	142\\
			290	147\\
			300	152\\
			310	157\\
			320	162\\
			330	167\\
			340	172\\
			350	177\\
		};
        \addlegendentry{Upper Bound in~\eqref{eq: n/2 bound}}
        
		\addplot [color=black, line width = 0.8pt]
		table[row sep=crcr]{%
            4   3\\
			10	5\\
			20	7\\
			30	9\\
			40	10\\
			50	11\\
			60	13\\
			70	14\\
			80	15\\
			90	16\\
			100	17\\
			110	18\\
			120	19\\
			130	20\\
			140	21\\
			150	22\\
			160	23\\
			170	24\\
			180	25\\
			190	26\\
			200	27\\
			210	27\\
			220	28\\
			230	29\\
			240	30\\
			250	31\\
			260	31\\
			270	32\\
			280	33\\
			290	34\\
			300	34\\
			310	35\\
			320	36\\
			330	37\\
			340	38\\
			350	38\\
		};
        \addlegendentry{$|\supp(P_{\hat{X}^\star})|$, num. estimate}
        
        \addplot [color=red, line width = 0.8pt]
        table[row sep=crcr]{%
        	4	1.01427309245884\\
            10	1.89153719073153\\
            20	2.89743031314996\\
            30	3.66917482157263\\
            40	4.31880550356318\\
            50	4.89043055466426\\
            60	5.40672535481279\\
            70	5.88115495495322\\
            80	6.32248306504266\\
            90	6.73678953273831\\
            100	7.12849580915091\\
            110	7.50093608032229\\
            120	7.85669810910735\\
            130	8.19783797067912\\
            140	8.52602138461779\\
            150	8.84262014995276\\
            160	9.14877996735867\\
            170	9.44546938364213\\
            180	9.73351590689809\\
            190	10.013633176402\\
            200	10.2864417540386\\
            210	10.5524852767467\\
            220	10.8122431752993\\
            230	11.0661408113145\\
            240	11.3145576453828\\
            250	11.5578338843645\\
            260	11.7962759401948\\
            270	12.0301609499864\\
            280	12.2597405474572\\
            290	12.4852440318636\\
            300	12.706881048043\\
            310	12.9248438666936\\
            320	13.1393093354343\\
            330	13.3504405569305\\
            340	13.5583883393453\\
            350	13.7632924557628\\
        };
        \addlegendentry{Lower Bound in~\eqref{eq:expC_LB}}
        
	\end{axis}
\end{tikzpicture}%
